OpenRAN Gym: An Open Toolbox for Data Collection and Experimentation with AI in O-RAN

Open Radio Access Network (RAN) architectures will enable interoperability, openness, and programmatic data-driven control in next generation cellular networks. However, developing scalable and efficient data-driven algorithms that can generalize across diverse deployments and optimize RAN performance is a complex feat, largely unaddressed as of today. Specifically, the ability to design efficient data-driven algorithms for network control and inference requires at a minimum (i) access to large, rich, and heterogeneous datasets; (ii) testing at scale in controlled but realistic environments, and (iii) software pipelines to automate data collection and experimentation. To facilitate these tasks, in this paper we propose OpenRAN Gym, a practical, open, experimental toolbox that provides end-to-end design, data collection, and testing workflows for intelligent control in next generation Open RAN systems. OpenRAN Gym builds on software frameworks for the collection of large datasets and RAN control, and on a lightweight O-RAN environment for experimental wireless platforms. We first provide an overview of OpenRAN Gym and then describe how it can be used to collect data, to design and train artificial intelligence and machine learning-based O-RAN applications (xApps), and to test xApps on a softwarized RAN. Then, we provide an example of two xApps designed with OpenRAN Gym and used to control a large-scale network with 7 base stations and 42 users deployed on the Colosseum testbed. OpenRAN Gym and its software components are open source and publicly-available to the research community.

==> figures/sched-vs-sched-slicing-buffer-slice-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4500,
% add extra ticks for the frame
extra x ticks={4500},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel={Buffer occupancy [kbyte]},
ymin=0.85,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
%legend columns=1,
%xlabel shift=-5pt,
ylabel shift=-5pt,
xtick={0,2000,4000},
xticklabels={0,2,4},
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0	0\\
0	0.281849814794028\\
1	0.281962060837355\\
2	0.28252329105399\\
4	0.283309013357279\\
5	0.283421259400606\\
6	0.284543719833876\\
7	0.284655965877203\\
8	0.284880457963857\\
9	0.284992704007184\\
10	0.287686609047031\\
11	0.287798855090358\\
12	0.288135593220339\\
14	0.289594791783589\\
15	0.289819283870243\\
16	0.293860141430014\\
17	0.293972387473341\\
18	0.317880794701987\\
19	0.318329778875295\\
20	0.320574699741834\\
21	0.320911437871815\\
22	0.321135929958469\\
23	0.321584914131777\\
24	0.321921652261758\\
25	0.322482882478393\\
26	0.322931866651701\\
27	0.324503311258278\\
28	0.32629924795151\\
29	0.326635986081491\\
30	0.329666629251319\\
32	0.331911550117858\\
33	0.332248288247839\\
34	0.334268717027725\\
35	0.336513637894264\\
36	0.347177012010327\\
37	0.347513750140307\\
38	0.350432147266809\\
39	0.351891345830059\\
40	0.354136266696599\\
41	0.362779212032776\\
42	0.362891458076103\\
44	0.363452688292738\\
45	0.363677180379392\\
46	0.3641261645527\\
47	0.36670782354922\\
48	0.368054776069143\\
49	0.368616006285778\\
50	0.369626220675721\\
51	0.370748681108991\\
52	0.371646649455607\\
53	0.372207879672241\\
54	0.373891570322146\\
55	0.375014030755416\\
56	0.376024245145358\\
57	0.37782018183859\\
58	0.378718150185206\\
59	0.385116174654843\\
60	0.387024357391402\\
61	0.387248849478056\\
62	0.389830508474576\\
63	0.390279492647884\\
64	0.390503984734538\\
65	0.390952968907846\\
66	0.391401953081154\\
67	0.392187675384443\\
68	0.392524413514424\\
69	0.395779548770906\\
70	0.396453025030868\\
71	0.398810191940734\\
72	0.400381636547312\\
73	0.400830620720619\\
74	0.40228981928387\\
75	0.403075541587159\\
76	0.403749017847121\\
77	0.40487147828039\\
78	0.405208216410371\\
79	0.405657200583679\\
80	0.406106184756987\\
81	0.407677629363565\\
82	0.409024581883488\\
83	0.410483780446739\\
84	0.414075653833202\\
85	0.416432820743068\\
86	0.419687955999551\\
87	0.423504321472668\\
88	0.424065551689302\\
89	0.424851273992591\\
90	0.425749242339207\\
91	0.425973734425861\\
92	0.426422718599169\\
93	0.427096194859131\\
94	0.427545179032439\\
95	0.429004377595689\\
96	0.429790099898978\\
97	0.430575822202267\\
98	0.431473790548882\\
99	0.433381973285441\\
100	0.433606465372095\\
101	0.434616679762038\\
102	0.435514648108654\\
103	0.436075878325288\\
104	0.438208553148501\\
105	0.438882029408463\\
106	0.439443259625098\\
107	0.441126950275002\\
108	0.441912672578291\\
109	0.443035133011561\\
110	0.446514760354697\\
111	0.446851498484678\\
112	0.447188236614659\\
113	0.448198451004601\\
114	0.448647435177909\\
115	0.44898417330789\\
116	0.451341340217757\\
117	0.452463800651026\\
118	0.453586261084296\\
119	0.455269951734201\\
120	0.456280166124143\\
121	0.457851610730721\\
122	0.458188348860702\\
123	0.458749579077337\\
124	0.45975979346728\\
125	0.460994499943876\\
126	0.4623414524638\\
127	0.463014928723762\\
128	0.465147603546974\\
129	0.46604557189359\\
130	0.468178246716803\\
131	0.46974969132338\\
132	0.471096643843304\\
133	0.471657874059939\\
134	0.475361993489729\\
135	0.475923223706364\\
136	0.476259961836345\\
137	0.478617128746211\\
138	0.479066112919519\\
139	0.479851835222808\\
140	0.482770232349309\\
141	0.483331462565944\\
142	0.483555954652598\\
143	0.485127399259176\\
144	0.48681108990908\\
145	0.487260074082388\\
146	0.489617240992255\\
147	0.491076439555505\\
148	0.491413177685486\\
149	0.493770344595353\\
150	0.494668312941968\\
151	0.496015265461892\\
152	0.497923448198451\\
153	0.499382646761701\\
154	0.499831630935009\\
155	0.501515321584914\\
156	0.501964305758222\\
157	0.50241328993153\\
158	0.534066674149736\\
159	0.534515658323044\\
160	0.534627904366371\\
161	0.535301380626333\\
162	0.536760579189583\\
163	0.537770793579526\\
164	0.53911774609945\\
165	0.539903468402739\\
166	0.540015714446066\\
167	0.541811651139297\\
168	0.54282186552924\\
169	0.543383095745875\\
170	0.544168818049164\\
171	0.545291278482433\\
172	0.545852508699068\\
173	0.547087215175665\\
174	0.548097429565607\\
175	0.549556628128858\\
176	0.551128072735436\\
177	0.551913795038725\\
178	0.553485239645302\\
179	0.553709731731956\\
180	0.55393422381861\\
181	0.555393422381861\\
182	0.556291390728477\\
183	0.556964866988438\\
184	0.557862835335054\\
185	0.558648557638343\\
186	0.559097541811651\\
187	0.55988326411494\\
188	0.560781232461555\\
189	0.561791446851498\\
190	0.562801661241441\\
191	0.56358738354473\\
192	0.564822090021326\\
193	0.565383320237961\\
194	0.566056796497923\\
195	0.566730272757885\\
196	0.568301717364463\\
197	0.569199685711078\\
198	0.570209900101021\\
199	0.571781344707599\\
200	0.572342574924234\\
201	0.573016051184195\\
202	0.573240543270849\\
203	0.574026265574138\\
204	0.574811987877427\\
205	0.575934448310697\\
206	0.576607924570659\\
207	0.577169154787293\\
208	0.577954877090582\\
209	0.57952632169716\\
210	0.580536536087103\\
211	0.580985520260411\\
212	0.581546750477045\\
213	0.582332472780334\\
214	0.583342687170277\\
215	0.584016163430239\\
216	0.585026377820181\\
217	0.586597822426759\\
218	0.587159052643394\\
219	0.587832528903356\\
220	0.589067235379952\\
221	0.589628465596587\\
222	0.590863172073184\\
223	0.591536648333146\\
224	0.592434616679762\\
225	0.593332585026377\\
226	0.59434279941632\\
227	0.595577505892917\\
228	0.597036704456168\\
229	0.598159164889437\\
230	0.598495903019418\\
231	0.599618363452688\\
232	0.601189808059265\\
233	0.602312268492535\\
234	0.603659221012459\\
235	0.605006173532382\\
236	0.60657761813896\\
237	0.607812324615557\\
238	0.6088225390055\\
239	0.610506229655404\\
240	0.612414412391963\\
241	0.614098103041867\\
242	0.615781793691772\\
243	0.618363452688292\\
244	0.620047143338197\\
245	0.621955326074755\\
246	0.623975754854641\\
247	0.624985969244584\\
248	0.625883937591199\\
249	0.627679874284431\\
250	0.628690088674374\\
251	0.630373779324278\\
252	0.632618700190818\\
253	0.634414636884049\\
254	0.636098327533954\\
255	0.638118756313839\\
256	0.639802446963744\\
257	0.641710629700303\\
258	0.643394320350207\\
259	0.644741272870131\\
260	0.646873947693343\\
261	0.64810865416994\\
262	0.649680098776518\\
263	0.651027051296441\\
264	0.652822987989673\\
265	0.653833202379616\\
266	0.654731170726231\\
267	0.65551689302952\\
268	0.657425075766079\\
269	0.657986305982714\\
270	0.658547536199349\\
271	0.659333258502637\\
272	0.660567964979234\\
273	0.661578179369177\\
274	0.662925131889101\\
275	0.663823100235716\\
276	0.664945560668986\\
277	0.666404759232237\\
278	0.667190481535526\\
279	0.667414973622179\\
280	0.668088449882141\\
281	0.669098664272084\\
282	0.669772140532046\\
283	0.670445616792008\\
284	0.671006847008643\\
285	0.671792569311931\\
286	0.672690537658547\\
287	0.673364013918509\\
288	0.674261982265125\\
289	0.675384442698395\\
290	0.676170165001683\\
291	0.677068133348299\\
292	0.678078347738242\\
293	0.678751823998204\\
294	0.679425300258166\\
295	0.680211022561454\\
296	0.680547760691435\\
297	0.680996744864743\\
298	0.682006959254686\\
299	0.682680435514648\\
300	0.683017173644629\\
301	0.683466157817937\\
302	0.684588618251206\\
303	0.685149848467841\\
304	0.686945785161073\\
305	0.687843753507689\\
306	0.688629475810977\\
307	0.689078459984285\\
308	0.689976428330901\\
309	0.690425412504209\\
310	0.690986642720844\\
311	0.691098888764171\\
312	0.691772365024133\\
313	0.692670333370748\\
314	0.693007071500729\\
315	0.695139746323942\\
316	0.735436075878325\\
317	0.735772814008306\\
318	0.73599730609496\\
319	0.736558536311595\\
320	0.73711976652823\\
321	0.737680996744865\\
322	0.738803457178134\\
323	0.739027949264788\\
324	0.73970142552475\\
325	0.740150409698058\\
326	0.740374901784712\\
327	0.741385116174655\\
328	0.742507576607924\\
329	0.743181052867886\\
330	0.744191267257829\\
331	0.744640251431137\\
332	0.745538219777753\\
333	0.746323942081041\\
334	0.749915815467505\\
335	0.750477045684139\\
336	0.751711752160736\\
337	0.752609720507352\\
338	0.753507688853968\\
339	0.754405657200584\\
340	0.754630149287237\\
341	0.755191379503872\\
342	0.756538332023796\\
343	0.756875070153777\\
344	0.757548546413739\\
345	0.75788528454372\\
346	0.758895498933662\\
347	0.759793467280278\\
348	0.760915927713548\\
349	0.761701650016837\\
350	0.762375126276798\\
351	0.763160848580087\\
352	0.7652935234033\\
353	0.765966999663262\\
354	0.766864968009877\\
355	0.767650690313166\\
356	0.768548658659782\\
357	0.769895611179706\\
358	0.770456841396341\\
359	0.771018071612976\\
360	0.771916039959591\\
361	0.772365024132899\\
362	0.773711976652823\\
363	0.774834437086093\\
364	0.775732405432708\\
365	0.77640588169267\\
366	0.776742619822651\\
367	0.777416096082613\\
368	0.777865080255921\\
369	0.778089572342575\\
370	0.778987540689191\\
371	0.779885509035806\\
372	0.780671231339095\\
373	0.781456953642384\\
374	0.781905937815692\\
375	0.783365136378942\\
376	0.784150858682231\\
377	0.784712088898866\\
378	0.78605904141879\\
379	0.786283533505444\\
380	0.786620271635425\\
381	0.787069255808732\\
382	0.78751823998204\\
383	0.788079470198675\\
384	0.789201930631945\\
385	0.790548883151869\\
386	0.791110113368503\\
387	0.791671343585138\\
388	0.792008081715119\\
389	0.792457065888427\\
390	0.793242788191716\\
391	0.794028510495005\\
392	0.794701986754967\\
393	0.795599955101582\\
394	0.79604893927489\\
395	0.796610169491525\\
396	0.79717139970816\\
397	0.797620383881468\\
398	0.798406106184757\\
399	0.798967336401392\\
400	0.79975305870468\\
401	0.80087551913795\\
402	0.801212257267931\\
403	0.802110225614547\\
404	0.802671455831182\\
405	0.80345717813447\\
406	0.803793916264451\\
407	0.80457963856774\\
408	0.805253114827702\\
409	0.80570209900101\\
410	0.806712313390953\\
411	0.807722527780895\\
412	0.808508250084184\\
413	0.809069480300819\\
414	0.810079694690762\\
415	0.811426647210685\\
416	0.811875631383993\\
417	0.812773599730609\\
418	0.813559322033898\\
419	0.814120552250533\\
420	0.814569536423841\\
421	0.814906274553822\\
422	0.81535525872713\\
423	0.815916488943764\\
424	0.81681445729038\\
425	0.817487933550342\\
426	0.818385901896958\\
427	0.81905937815692\\
428	0.819620608373554\\
429	0.820181838590189\\
430	0.820630822763497\\
431	0.820967560893478\\
432	0.821416545066786\\
433	0.821528791110113\\
434	0.822426759456729\\
435	0.823324727803345\\
436	0.824110450106633\\
437	0.824783926366595\\
438	0.825457402626557\\
439	0.825794140756538\\
440	0.825906386799865\\
441	0.826355370973173\\
442	0.827141093276462\\
443	0.82759007744977\\
444	0.828488045796385\\
445	0.828824783926366\\
446	0.829498260186328\\
447	0.829947244359636\\
448	0.830396228532944\\
449	0.831069704792906\\
450	0.831967673139521\\
451	0.832079919182849\\
452	0.832416657312829\\
453	0.833202379616118\\
454	0.833539117746099\\
455	0.833988101919407\\
456	0.834886070266023\\
457	0.835222808396004\\
458	0.835447300482658\\
459	0.835896284655966\\
460	0.83612077674262\\
461	0.836345268829273\\
462	0.836906499045908\\
463	0.837804467392524\\
464	0.838141205522505\\
465	0.838814681782467\\
466	0.839039173869121\\
467	0.839488158042429\\
468	0.840161634302391\\
469	0.840498372432371\\
470	0.841171848692333\\
471	0.841845324952295\\
472	0.84240655516893\\
473	0.843192277472219\\
474	0.849365809855202\\
475	0.849927040071837\\
476	0.850488270288472\\
477	0.850825008418453\\
478	0.851161746548434\\
479	0.851835222808396\\
480	0.852171960938377\\
481	0.852845437198338\\
482	0.853406667414973\\
483	0.853855651588281\\
484	0.854080143674935\\
485	0.854416881804916\\
486	0.854978112021551\\
487	0.855651588281513\\
488	0.85576383432484\\
489	0.856325064541475\\
490	0.856661802671456\\
491	0.857447524974744\\
492	0.858008755191379\\
493	0.85834549332136\\
494	0.858569985408014\\
495	0.859243461667976\\
496	0.859916937927938\\
497	0.860253676057919\\
498	0.860814906274554\\
499	0.861825120664496\\
500	0.86204961275115\\
501	0.862610842967785\\
502	0.863396565271074\\
503	0.863845549444382\\
504	0.864182287574363\\
505	0.864519025704344\\
506	0.864743517790998\\
507	0.865192501964305\\
508	0.865416994050959\\
509	0.865865978224267\\
510	0.866651700527556\\
511	0.867212930744191\\
512	0.867549668874172\\
513	0.867886407004153\\
514	0.868335391177461\\
515	0.868896621394096\\
516	0.869121113480749\\
517	0.869794589740711\\
518	0.869906835784038\\
519	0.870580312044\\
520	0.871590526433943\\
521	0.872151756650578\\
522	0.872488494780559\\
523	0.872937478953867\\
524	0.873274217083847\\
525	0.873386463127174\\
526	0.87428443147379\\
527	0.874621169603771\\
528	0.874733415647098\\
529	0.875070153777079\\
530	0.875294645863733\\
531	0.875855876080368\\
532	0.87652935234033\\
533	0.877090582556965\\
534	0.877315074643618\\
535	0.877876304860253\\
536	0.878662027163542\\
537	0.878886519250196\\
538	0.879223257380177\\
539	0.879447749466831\\
540	0.879896733640139\\
541	0.880570209900101\\
542	0.881019194073409\\
543	0.88135593220339\\
544	0.881580424290043\\
545	0.882029408463351\\
546	0.882590638679986\\
547	0.882702884723313\\
548	0.883039622853294\\
549	0.883825345156583\\
550	0.884498821416545\\
551	0.88506005163318\\
552	0.885509035806488\\
553	0.885845773936468\\
554	0.886407004153103\\
555	0.886968234369738\\
556	0.887192726456392\\
557	0.887978448759681\\
558	0.888427432932989\\
559	0.88876417106297\\
560	0.888988663149624\\
561	0.889437647322932\\
562	0.889662139409586\\
563	0.889998877539566\\
564	0.890447861712874\\
565	0.890896845886182\\
566	0.891121337972836\\
567	0.891458076102817\\
568	0.892019306319452\\
569	0.892356044449433\\
570	0.893029520709395\\
571	0.893254012796049\\
572	0.893478504882703\\
573	0.893702996969357\\
574	0.894151981142664\\
575	0.894713211359299\\
576	0.895274441575934\\
577	0.895835671792569\\
578	0.89617240992255\\
579	0.897182624312493\\
580	0.897519362442474\\
581	0.898080592659108\\
582	0.898192838702435\\
583	0.898529576832416\\
584	0.89875406891907\\
585	0.899315299135705\\
586	0.899539791222359\\
587	0.89987652935234\\
588	0.900101021438994\\
589	0.900437759568975\\
590	0.900774497698956\\
591	0.900886743742283\\
593	0.90099898978561\\
594	0.901335727915591\\
595	0.901560220002245\\
596	0.901784712088899\\
597	0.902009204175553\\
598	0.90245818834886\\
599	0.902794926478841\\
600	0.903019418565495\\
601	0.903468402738803\\
602	0.90358064878213\\
603	0.903805140868784\\
604	0.904029632955438\\
605	0.904478617128746\\
606	0.904815355258727\\
607	0.905039847345381\\
608	0.905264339432035\\
609	0.905937815691997\\
610	0.906274553821978\\
611	0.906386799865304\\
612	0.906499045908632\\
613	0.906723537995285\\
614	0.907060276125266\\
615	0.907509260298574\\
616	0.907733752385228\\
617	0.907958244471882\\
618	0.908182736558536\\
619	0.908294982601863\\
620	0.908519474688517\\
621	0.908743966775171\\
622	0.908856212818498\\
623	0.909305196991806\\
625	0.90952968907846\\
626	0.909866427208441\\
627	0.910203165338422\\
628	0.910539903468403\\
629	0.910764395555056\\
630	0.911662363901672\\
631	0.911999102031653\\
632	0.914468514984847\\
633	0.914805253114828\\
634	0.915254237288135\\
635	0.915478729374789\\
636	0.91581546750477\\
637	0.916039959591424\\
638	0.916264451678078\\
639	0.916601189808059\\
640	0.916825681894713\\
641	0.91693792793804\\
642	0.917162420024694\\
643	0.917948142327983\\
644	0.918172634414637\\
645	0.918284880457964\\
646	0.918621618587945\\
648	0.918846110674599\\
649	0.919182848804579\\
650	0.919631832977887\\
651	0.919856325064541\\
652	0.920193063194522\\
653	0.920305309237849\\
654	0.920529801324503\\
655	0.920866539454484\\
656	0.921315523627792\\
657	0.921427769671119\\
658	0.921540015714446\\
659	0.921652261757773\\
660	0.921876753844427\\
661	0.922101245931081\\
662	0.922325738017735\\
663	0.922437984061062\\
664	0.922662476147716\\
665	0.922774722191043\\
666	0.922999214277696\\
667	0.92322370636435\\
668	0.923560444494331\\
669	0.923897182624312\\
670	0.924121674710966\\
671	0.924458412840947\\
672	0.924682904927601\\
673	0.924907397014255\\
674	0.92546862723089\\
675	0.925805365360871\\
677	0.925917611404198\\
678	0.926254349534179\\
679	0.926478841620833\\
680	0.92659108766416\\
681	0.926703333707487\\
682	0.927040071837468\\
683	0.927264563924121\\
684	0.927938040184083\\
686	0.92805028622741\\
687	0.928162532270737\\
689	0.928499270400718\\
690	0.928723762487372\\
691	0.928836008530699\\
693	0.929060500617353\\
695	0.92917274666068\\
696	0.929397238747334\\
697	0.929621730833988\\
698	0.929846222920642\\
699	0.930070715007296\\
700	0.930182961050623\\
701	0.930519699180604\\
702	0.930856437310585\\
703	0.931305421483893\\
704	0.931642159613873\\
705	0.931978897743854\\
706	0.932091143787181\\
707	0.932315635873835\\
708	0.932427881917162\\
709	0.932652374003816\\
710	0.93287686609047\\
711	0.932989112133797\\
712	0.933213604220451\\
713	0.933550342350432\\
715	0.933887080480413\\
716	0.934111572567067\\
717	0.934223818610394\\
718	0.934336064653721\\
719	0.934560556740375\\
720	0.934672802783702\\
722	0.935009540913683\\
723	0.935234033000337\\
725	0.935346279043664\\
726	0.935570771130318\\
728	0.935683017173644\\
729	0.935795263216971\\
730	0.936244247390279\\
732	0.936468739476933\\
733	0.93658098552026\\
735	0.936917723650241\\
736	0.937029969693568\\
737	0.937254461780222\\
739	0.937366707823549\\
740	0.937591199910203\\
741	0.937927938040184\\
742	0.938040184083511\\
743	0.938264676170165\\
745	0.938376922213492\\
746	0.938489168256819\\
747	0.938713660343473\\
748	0.939162644516781\\
749	0.939274890560108\\
751	0.939387136603435\\
752	0.939723874733415\\
753	0.939836120776743\\
754	0.939948366820069\\
755	0.940172858906723\\
756	0.94028510495005\\
757	0.940509597036704\\
758	0.940621843080031\\
759	0.940734089123358\\
761	0.940846335166685\\
762	0.940958581210012\\
763	0.941070827253339\\
764	0.941295319339993\\
766	0.941519811426647\\
768	0.941632057469974\\
769	0.941856549556628\\
770	0.942305533729936\\
771	0.942642271859917\\
772	0.942754517903244\\
774	0.942979009989898\\
775	0.943203502076552\\
776	0.943315748119879\\
778	0.943427994163206\\
779	0.943540240206533\\
780	0.94365248624986\\
782	0.943876978336514\\
783	0.94398922437984\\
784	0.944101470423167\\
786	0.944213716466494\\
787	0.944325962509821\\
788	0.944550454596475\\
789	0.944662700639802\\
790	0.944887192726456\\
791	0.944999438769783\\
792	0.945223930856437\\
793	0.945336176899764\\
794	0.945448422943091\\
796	0.945560668986418\\
797	0.945672915029745\\
800	0.945785161073072\\
801	0.945897407116399\\
802	0.946121899203053\\
803	0.94623414524638\\
805	0.946570883376361\\
808	0.946683129419688\\
809	0.947019867549669\\
810	0.947132113592996\\
811	0.94735660567965\\
812	0.947468851722977\\
813	0.947581097766304\\
814	0.947693343809631\\
815	0.947917835896285\\
816	0.948030081939611\\
817	0.948254574026265\\
818	0.948366820069592\\
819	0.948591312156246\\
820	0.9488158042429\\
822	0.949040296329554\\
828	0.949152542372881\\
830	0.949264788416208\\
831	0.949377034459535\\
832	0.949489280502862\\
834	0.949601526546189\\
835	0.949826018632843\\
836	0.94993826467617\\
837	0.950050510719497\\
840	0.950162756762824\\
841	0.950387248849478\\
843	0.950611740936132\\
845	0.950723986979459\\
847	0.950836233022786\\
849	0.950948479066113\\
850	0.95106072510944\\
851	0.951172971152767\\
852	0.951285217196094\\
854	0.951509709282748\\
856	0.951621955326075\\
857	0.951846447412729\\
859	0.952070939499382\\
860	0.95218318554271\\
861	0.952295431586036\\
862	0.95251992367269\\
868	0.952632169716017\\
870	0.952856661802671\\
871	0.952968907845998\\
874	0.953081153889325\\
875	0.953193399932652\\
877	0.953417892019306\\
880	0.95364238410596\\
881	0.953754630149287\\
882	0.953979122235941\\
883	0.954091368279268\\
884	0.954315860365922\\
887	0.954540352452576\\
888	0.95476484453923\\
893	0.954989336625884\\
894	0.955213828712538\\
895	0.955326074755865\\
896	0.955438320799192\\
901	0.955550566842519\\
902	0.955775058929173\\
906	0.9558873049725\\
910	0.955999551015827\\
911	0.956336289145807\\
915	0.956448535189135\\
917	0.956560781232461\\
927	0.956673027275788\\
928	0.956785273319115\\
930	0.956897519362442\\
934	0.957009765405769\\
935	0.957122011449096\\
937	0.957234257492423\\
941	0.957458749579077\\
942	0.957570995622404\\
946	0.957795487709058\\
948	0.958019979795712\\
949	0.958244471882366\\
950	0.95846896396902\\
952	0.958693456055674\\
954	0.958805702099001\\
955	0.958917948142328\\
957	0.959030194185655\\
962	0.959142440228982\\
966	0.959254686272309\\
967	0.959366932315636\\
969	0.959479178358963\\
970	0.95959142440229\\
971	0.959703670445617\\
972	0.959815916488944\\
973	0.960040408575598\\
978	0.960152654618925\\
979	0.960264900662252\\
980	0.960377146705578\\
983	0.960713884835559\\
989	0.960826130878886\\
997	0.960938376922213\\
998	0.96105062296554\\
1002	0.961162869008867\\
1003	0.961275115052194\\
1004	0.961387361095521\\
1007	0.961724099225502\\
1009	0.961836345268829\\
1012	0.961948591312156\\
1022	0.962060837355483\\
1024	0.96217308339881\\
1027	0.962285329442137\\
1030	0.962397575485464\\
1031	0.962509821528791\\
1036	0.962622067572118\\
1038	0.962734313615445\\
1039	0.962846559658772\\
1040	0.962958805702099\\
1041	0.963071051745426\\
1044	0.963183297788753\\
1048	0.96329554383208\\
1052	0.963407789875407\\
1058	0.963520035918734\\
1060	0.963632281962061\\
1061	0.963744528005388\\
1065	0.963856774048715\\
1067	0.963969020092042\\
1073	0.964081266135369\\
1077	0.964193512178696\\
1085	0.964305758222023\\
1095	0.96441800426535\\
1097	0.964530250308677\\
1110	0.964642496352003\\
1112	0.96475474239533\\
1116	0.964866988438657\\
1117	0.965091480525311\\
1119	0.965203726568638\\
1120	0.965315972611965\\
1123	0.965428218655292\\
1127	0.965540464698619\\
1128	0.965652710741946\\
1133	0.965764956785273\\
1135	0.9658772028286\\
1137	0.965989448871927\\
1143	0.966101694915254\\
1150	0.966213940958581\\
1155	0.966326187001908\\
1157	0.966438433045235\\
1158	0.966550679088562\\
1160	0.966662925131889\\
1162	0.966775171175216\\
1170	0.966887417218543\\
1173	0.96699966326187\\
1178	0.967111909305197\\
1182	0.967224155348524\\
1186	0.967336401391851\\
1187	0.967448647435178\\
1191	0.967560893478505\\
1217	0.967673139521832\\
1222	0.967785385565159\\
1238	0.967897631608486\\
1241	0.968009877651813\\
1244	0.968234369738467\\
1250	0.968346615781794\\
1255	0.968458861825121\\
1267	0.968571107868448\\
1273	0.968683353911775\\
1289	0.968795599955101\\
1299	0.968907845998428\\
1301	0.969020092041755\\
1309	0.969132338085082\\
1317	0.969244584128409\\
1320	0.969356830171736\\
1322	0.969469076215063\\
1334	0.96958132225839\\
1339	0.969693568301717\\
1343	0.969805814345044\\
1346	0.969918060388371\\
1361	0.970030306431698\\
1362	0.970142552475025\\
1366	0.970254798518352\\
1372	0.970367044561679\\
1376	0.970591536648333\\
1388	0.97070378269166\\
1406	0.970816028734987\\
1407	0.970928274778314\\
1421	0.971040520821641\\
1434	0.971152766864968\\
1450	0.971265012908295\\
1469	0.971377258951622\\
1470	0.971489504994949\\
1485	0.971601751038276\\
1495	0.971713997081603\\
1511	0.97182624312493\\
1594	0.971938489168257\\
1701	0.972050735211584\\
1724	0.972162981254911\\
1743	0.972275227298238\\
1772	0.972387473341565\\
1774	0.972499719384892\\
1786	0.972611965428219\\
1805	0.972724211471546\\
1852	0.972836457514872\\
1941	0.9729487035582\\
5171	0.973060949601526\\
8387	0.973173195644853\\
15028	0.97328544168818\\
23478	0.973397687731507\\
29738	0.973509933774834\\
33221	0.973622179818161\\
39795	0.973734425861488\\
40068	0.983836569760916\\
40078	0.983948815804243\\
40082	0.98406106184757\\
40086	0.984846784150859\\
40088	0.984959030194186\\
40095	0.98518352228084\\
40101	0.985295768324167\\
40102	0.985408014367493\\
40103	0.985520260410821\\
40104	0.98664272084409\\
40108	0.986754966887417\\
40109	0.986979458974071\\
40114	0.987091705017398\\
40115	0.987203951060725\\
40121	0.987316197104052\\
40123	0.987428443147379\\
40124	0.987540689190706\\
40125	0.987652935234033\\
40131	0.98776518127736\\
40137	0.987877427320687\\
40141	0.987989673364014\\
40147	0.988101919407341\\
40153	0.988438657537322\\
40154	0.988663149623976\\
40158	0.988775395667303\\
40162	0.98888764171063\\
40164	0.988999887753957\\
40166	0.989112133797284\\
40172	0.989336625883938\\
40181	0.989448871927264\\
40187	0.989561117970592\\
40192	0.989673364013918\\
40193	0.989785610057245\\
40208	0.990010102143899\\
40214	0.990122348187226\\
40226	0.990908070490515\\
40228	0.991020316533842\\
40230	0.991132562577169\\
40232	0.991244808620496\\
40242	0.991357054663823\\
40243	0.99146930070715\\
40244	0.991693792793804\\
40252	0.991806038837131\\
40259	0.991918284880458\\
40262	0.992030530923785\\
40266	0.992142776967112\\
40267	0.992255023010439\\
40272	0.992367269053766\\
40274	0.992479515097093\\
40280	0.992704007183747\\
40282	0.992816253227074\\
40284	0.992928499270401\\
40292	0.993040745313728\\
40293	0.993152991357055\\
40299	0.993265237400382\\
40301	0.993377483443709\\
40302	0.993489729487036\\
40310	0.993601975530363\\
40313	0.993714221573689\\
40317	0.993826467617016\\
40322	0.993938713660343\\
40325	0.99405095970367\\
40326	0.994163205746997\\
40361	0.994275451790324\\
40363	0.994387697833651\\
40364	0.994499943876978\\
40366	0.994724435963632\\
40374	0.994836682006959\\
40380	0.994948928050286\\
40384	0.995734650353575\\
40403	0.995959142440229\\
40418	0.996183634526883\\
40420	0.99629588057021\\
40425	0.996408126613537\\
40426	0.996520372656864\\
40430	0.996632618700191\\
40436	0.996744864743518\\
40437	0.996857110786845\\
40438	0.996969356830172\\
40472	0.997081602873499\\
40473	0.997306094960153\\
40500	0.99741834100348\\
40502	0.997530587046807\\
40505	0.997642833090134\\
40513	0.997755079133461\\
40528	0.997867325176788\\
40533	0.997979571220114\\
40542	0.998204063306768\\
40566	0.998316309350095\\
40568	0.998428555393422\\
40571	0.998540801436749\\
40577	0.998653047480076\\
40594	0.998765293523403\\
40597	0.99887753956673\\
40663	0.998989785610057\\
40676	0.999102031653384\\
40698	0.999214277696711\\
40786	0.999326523740038\\
40810	0.999438769783365\\
40875	0.999551015826692\\
40880	0.999663261870019\\
41020	0.999775507913346\\
41036	0.999887753956673\\
41050	1\\
};
%\addlegendentry{\texttt{sched}}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0	0\\
0	0.336438755670771\\
1	0.336600777705768\\
2	0.337167854828257\\
4	0.337410887880752\\
5	0.33749189889825\\
6	0.337653920933247\\
8	0.337734931950745\\
9	0.338139987038237\\
10	0.339193130265716\\
11	0.339355152300713\\
12	0.339760207388205\\
13	0.339841218405703\\
14	0.341299416720674\\
15	0.341461438755671\\
16	0.346322099805573\\
17	0.346565132858069\\
18	0.370868438107583\\
19	0.370949449125081\\
20	0.377349319507453\\
21	0.377430330524951\\
22	0.377835385612443\\
25	0.378240440699935\\
26	0.378321451717433\\
27	0.379374594944912\\
28	0.380913804277382\\
29	0.381156837329877\\
30	0.384640311082307\\
31	0.385045366169799\\
32	0.387151652624757\\
33	0.387799740764744\\
34	0.390311082307194\\
35	0.391607258587168\\
36	0.400275437459494\\
37	0.400842514581983\\
38	0.403110823071938\\
39	0.404569021386908\\
40	0.405784186649384\\
41	0.409429682436811\\
42	0.409753726506805\\
43	0.4099967595593\\
44	0.410401814646792\\
45	0.411697990926766\\
46	0.412589112119248\\
47	0.414695398574206\\
48	0.416153596889177\\
49	0.41647764095917\\
50	0.416963707064161\\
51	0.417287751134154\\
52	0.41850291639663\\
53	0.418826960466623\\
54	0.419718081659105\\
55	0.420528191834089\\
56	0.421824368114063\\
57	0.422715489306545\\
58	0.423201555411536\\
59	0.426685029163966\\
60	0.427900194426442\\
61	0.428062216461438\\
62	0.429925469863901\\
63	0.430249513933895\\
64	0.430411535968891\\
65	0.431221646143875\\
66	0.431626701231367\\
67	0.432274789371354\\
68	0.432922877511341\\
69	0.436892417368762\\
70	0.437540505508749\\
71	0.438674659753726\\
72	0.439403758911212\\
73	0.439889825016202\\
74	0.440537913156189\\
75	0.44151004536617\\
76	0.441591056383668\\
77	0.442077122488658\\
78	0.443778353856124\\
79	0.444021386908619\\
80	0.445398574206092\\
81	0.445722618276086\\
82	0.454228775113415\\
83	0.455362929358393\\
84	0.457793259883344\\
85	0.460547634478289\\
86	0.462815942968244\\
87	0.471160077770577\\
88	0.47148412184057\\
89	0.472456254050551\\
90	0.472861309138043\\
91	0.473428386260531\\
92	0.473752430330525\\
93	0.474319507453014\\
94	0.474724562540506\\
95	0.475453661697991\\
96	0.476344782890473\\
97	0.477316915100454\\
98	0.478451069345431\\
99	0.481448476992871\\
100	0.482177576150356\\
101	0.482906675307842\\
102	0.483473752430331\\
103	0.484850939727803\\
104	0.485580038885288\\
105	0.487281270252754\\
106	0.48801036941024\\
107	0.488820479585224\\
108	0.490116655865198\\
109	0.490278677900194\\
110	0.494086195722618\\
111	0.49449125081011\\
112	0.495058327932599\\
113	0.495949449125081\\
114	0.496354504212573\\
115	0.496921581335061\\
116	0.498055735580039\\
117	0.498703823720026\\
118	0.499351911860013\\
119	0.500891121192482\\
120	0.50097213220998\\
121	0.502673363577446\\
122	0.504212572909916\\
123	0.50599481529488\\
124	0.506561892417368\\
125	0.507615035644847\\
126	0.510531432274789\\
127	0.510936487362281\\
128	0.513447828904731\\
129	0.513933895009721\\
130	0.519118600129617\\
131	0.519523655217109\\
132	0.520171743357096\\
133	0.520576798444588\\
134	0.523169151004536\\
135	0.523736228127025\\
136	0.52397926117952\\
137	0.525923525599481\\
138	0.526733635774465\\
139	0.527462734931951\\
140	0.529244977316915\\
141	0.529731043421905\\
142	0.530460142579391\\
143	0.531837329876863\\
144	0.532809462086844\\
145	0.533538561244329\\
146	0.534672715489307\\
147	0.535644847699287\\
148	0.536130913804277\\
149	0.538885288399222\\
150	0.539857420609203\\
151	0.540910563836682\\
152	0.542368762151653\\
153	0.542854828256643\\
154	0.543340894361633\\
155	0.544637070641607\\
156	0.545042125729099\\
157	0.545609202851588\\
158	0.592757615035645\\
159	0.593243681140635\\
160	0.593648736228127\\
161	0.594296824368114\\
162	0.595836033700583\\
163	0.596322099805573\\
164	0.597780298120544\\
165	0.598590408295528\\
166	0.599238496435515\\
167	0.599724562540505\\
168	0.600615683732988\\
169	0.601344782890473\\
170	0.602316915100454\\
171	0.603208036292936\\
172	0.604585223590408\\
173	0.605152300712897\\
174	0.606448476992871\\
175	0.607339598185353\\
176	0.612200259235256\\
177	0.613172391445236\\
178	0.615116655865198\\
179	0.616250810110175\\
180	0.61649384316267\\
181	0.617465975372651\\
182	0.618114063512638\\
183	0.618600129617628\\
184	0.619572261827609\\
185	0.620463383020091\\
186	0.621192482177576\\
187	0.621759559300065\\
188	0.623055735580039\\
189	0.623460790667531\\
190	0.624675955930007\\
191	0.624918988982502\\
192	0.625567077122489\\
193	0.626296176279974\\
194	0.627673363577447\\
195	0.628888528839922\\
196	0.630103694102398\\
197	0.63050874918989\\
198	0.631804925469864\\
199	0.63302009073234\\
200	0.63350615683733\\
201	0.634154244977317\\
202	0.634964355152301\\
203	0.635693454309786\\
204	0.636422553467272\\
205	0.636908619572262\\
206	0.637394685677252\\
207	0.638042773817239\\
208	0.63901490602722\\
209	0.639257939079715\\
210	0.640068049254699\\
211	0.641445236552171\\
212	0.64201231367466\\
213	0.643146467919637\\
214	0.644118600129618\\
215	0.644766688269605\\
216	0.64549578742709\\
217	0.647116007777058\\
218	0.648250162022035\\
219	0.649303305249514\\
220	0.649870382372003\\
221	0.650113415424498\\
222	0.650842514581983\\
223	0.651409591704472\\
224	0.652138690861957\\
225	0.65351587815943\\
226	0.654244977316915\\
227	0.655460142579391\\
228	0.656594296824368\\
229	0.657323395981854\\
230	0.657809462086844\\
231	0.658457550226831\\
232	0.65951069345431\\
233	0.659834737524303\\
234	0.661130913804278\\
235	0.661454957874271\\
236	0.66202203499676\\
237	0.662751134154245\\
238	0.663885288399222\\
239	0.664128321451718\\
240	0.666153596889177\\
241	0.666882696046663\\
242	0.667854828256643\\
243	0.669151004536617\\
244	0.670042125729099\\
245	0.671257290991575\\
246	0.672472456254051\\
247	0.673606610499028\\
248	0.674173687621517\\
249	0.675469863901491\\
250	0.675793907971484\\
251	0.676604018146468\\
252	0.677738172391445\\
253	0.678548282566429\\
254	0.679196370706416\\
255	0.680330524951393\\
256	0.681140635126377\\
257	0.681707712248866\\
258	0.68300388852884\\
259	0.684219053791316\\
260	0.685029163966299\\
261	0.686406351263772\\
262	0.687378483473752\\
263	0.688026571613739\\
264	0.690051847051199\\
265	0.691348023331173\\
266	0.69199611147116\\
267	0.693535320803629\\
268	0.695155541153597\\
269	0.695722618276086\\
270	0.696127673363578\\
271	0.696370706416073\\
272	0.69701879455606\\
273	0.698233959818535\\
274	0.699125081011018\\
275	0.699773169151005\\
276	0.700826312378484\\
277	0.701231367465976\\
278	0.701636422553467\\
279	0.702284510693454\\
280	0.703094620868438\\
281	0.704066753078419\\
282	0.704714841218406\\
283	0.705119896305898\\
284	0.705686973428386\\
285	0.706416072585872\\
286	0.707388204795852\\
287	0.707550226830849\\
288	0.708846403110823\\
289	0.709413480233312\\
290	0.709737524303305\\
291	0.710466623460791\\
292	0.710952689565781\\
293	0.711600777705768\\
295	0.71200583279326\\
296	0.712572909915749\\
297	0.712815942968244\\
298	0.713626053143227\\
299	0.714193130265716\\
300	0.715084251458198\\
301	0.715651328580687\\
302	0.716137394685677\\
303	0.716623460790668\\
304	0.717433570965651\\
305	0.718081659105638\\
306	0.718567725210629\\
307	0.719620868438108\\
308	0.720268956578095\\
309	0.720836033700583\\
310	0.721646143875567\\
311	0.721808165910564\\
312	0.722699287103046\\
313	0.723266364225535\\
314	0.723590408295528\\
315	0.725291639662994\\
316	0.77397926117952\\
317	0.774465327284511\\
318	0.774789371354504\\
319	0.774951393389501\\
320	0.775437459494491\\
321	0.776085547634478\\
322	0.776409591704472\\
323	0.777138690861957\\
324	0.777543745949449\\
325	0.777948801036941\\
326	0.779163966299417\\
327	0.779569021386909\\
328	0.779893065456902\\
329	0.780541153596889\\
330	0.781837329876863\\
331	0.782242384964355\\
332	0.783214517174336\\
333	0.784834737524303\\
334	0.788399222294232\\
335	0.789209332469216\\
336	0.790262475696695\\
337	0.790748541801685\\
338	0.791396629941672\\
339	0.792368762151653\\
340	0.792611795204148\\
341	0.793097861309138\\
342	0.793583927414128\\
343	0.79447504860661\\
344	0.794961114711601\\
345	0.795771224886584\\
346	0.797148412184057\\
347	0.797229423201555\\
348	0.798606610499028\\
349	0.799335709656513\\
350	0.800469863901491\\
351	0.801360985093973\\
352	0.80249513933895\\
353	0.80298120544394\\
354	0.804358392741413\\
355	0.804682436811406\\
356	0.805573558003889\\
357	0.806383668178872\\
358	0.806950745301361\\
359	0.807274789371354\\
360	0.807760855476345\\
361	0.808084899546338\\
362	0.80848995463383\\
363	0.809462086843811\\
364	0.810353208036293\\
365	0.810758263123785\\
366	0.811730395333765\\
367	0.812459494491251\\
368	0.813350615683733\\
369	0.813917692806222\\
370	0.814565780946209\\
371	0.815294880103694\\
372	0.815861957226183\\
373	0.81651004536617\\
374	0.817158133506157\\
375	0.817968243681141\\
376	0.818859364873623\\
377	0.818940375891121\\
378	0.820074530136098\\
379	0.820722618276086\\
380	0.820965651328581\\
381	0.82201879455606\\
382	0.822585871678548\\
383	0.822747893713545\\
384	0.823639014906027\\
385	0.824449125081011\\
386	0.824935191186001\\
387	0.825421257290992\\
388	0.826069345430979\\
389	0.826717433570966\\
390	0.827122488658457\\
391	0.827851587815943\\
392	0.828418664938432\\
393	0.829066753078419\\
394	0.829633830200907\\
395	0.830038885288399\\
396	0.831092028515878\\
397	0.831335061568373\\
398	0.832874270900843\\
399	0.83352235904083\\
400	0.834899546338302\\
401	0.836195722618276\\
402	0.837167854828257\\
403	0.838220998055736\\
404	0.838626053143227\\
405	0.839436163318211\\
406	0.840084251458198\\
407	0.840327284510693\\
408	0.840894361633182\\
409	0.841704471808166\\
410	0.841947504860661\\
411	0.842352559948153\\
412	0.842595593000648\\
413	0.843405703175632\\
414	0.843891769280622\\
415	0.844296824368114\\
416	0.845025923525599\\
417	0.845268956578095\\
418	0.845755022683085\\
419	0.846403110823072\\
420	0.846970187945561\\
421	0.847537265068049\\
422	0.848104342190538\\
423	0.848914452365522\\
424	0.849805573558004\\
425	0.850048606610499\\
426	0.851101749837978\\
427	0.851749837977965\\
428	0.852316915100454\\
429	0.852721970187945\\
430	0.853208036292936\\
431	0.853775113415424\\
432	0.854099157485418\\
433	0.854423201555411\\
434	0.854585223590408\\
435	0.8549902786779\\
436	0.855152300712897\\
437	0.85701555411536\\
438	0.857096565132858\\
439	0.857825664290343\\
440	0.858230719377835\\
441	0.858635774465327\\
442	0.859364873622813\\
443	0.860174983797796\\
444	0.860661049902787\\
445	0.861066104990279\\
446	0.861957226182761\\
447	0.862281270252754\\
448	0.863091380427738\\
449	0.863820479585224\\
450	0.864144523655217\\
451	0.864549578742709\\
452	0.864873622812702\\
453	0.865116655865198\\
454	0.865602721970188\\
455	0.865683732987686\\
456	0.866169799092677\\
457	0.866574854180168\\
458	0.86697990926766\\
459	0.867384964355152\\
460	0.867790019442644\\
461	0.868276085547634\\
462	0.869086195722618\\
463	0.86949125081011\\
464	0.869896305897602\\
465	0.870706416072586\\
466	0.871597537265068\\
467	0.871921581335061\\
468	0.872731691510045\\
469	0.873217757615036\\
470	0.873784834737524\\
471	0.874270900842514\\
472	0.874351911860013\\
473	0.875162022034997\\
474	0.881723914452365\\
475	0.881966947504861\\
476	0.882615035644848\\
477	0.88302009073234\\
478	0.883587167854828\\
479	0.884073233959819\\
480	0.884397278029812\\
481	0.885207388204796\\
482	0.885531432274789\\
483	0.886098509397278\\
484	0.88650356448477\\
485	0.887151652624757\\
486	0.887637718729747\\
487	0.887961762799741\\
488	0.888366817887233\\
489	0.888933895009721\\
490	0.889095917044718\\
491	0.889419961114712\\
492	0.890149060272197\\
493	0.890311082307194\\
494	0.890797148412184\\
495	0.891526247569669\\
496	0.891850291639663\\
497	0.892255346727155\\
498	0.892741412832145\\
499	0.893308489954634\\
500	0.893470511989631\\
501	0.893794556059624\\
502	0.894280622164614\\
503	0.894685677252106\\
504	0.895252754374595\\
505	0.89549578742709\\
506	0.895738820479585\\
507	0.896062864549579\\
508	0.896710952689566\\
509	0.896791963707064\\
510	0.897116007777058\\
511	0.897440051847051\\
512	0.898169151004537\\
513	0.89849319507453\\
514	0.89897926117952\\
515	0.899141283214517\\
516	0.899546338302009\\
517	0.899708360337006\\
518	0.900032404406999\\
519	0.900437459494491\\
520	0.900842514581983\\
521	0.901328580686973\\
522	0.901571613739468\\
523	0.901814646791964\\
524	0.902462734931951\\
525	0.902705767984446\\
526	0.903353856124433\\
527	0.903920933246922\\
528	0.904082955281918\\
529	0.904244977316915\\
530	0.904650032404407\\
531	0.905055087491899\\
532	0.905379131561892\\
533	0.905865197666883\\
534	0.906270252754375\\
535	0.906756318859365\\
536	0.90699935191186\\
537	0.90748541801685\\
538	0.908295528191834\\
539	0.908619572261828\\
540	0.908943616331821\\
541	0.909267660401815\\
542	0.909591704471808\\
543	0.9099967595593\\
544	0.910158781594297\\
545	0.910239792611795\\
546	0.910401814646792\\
547	0.910725858716785\\
548	0.911211924821776\\
549	0.911779001944264\\
550	0.912184057031756\\
551	0.912265068049255\\
552	0.912751134154245\\
553	0.913075178224238\\
554	0.913561244329229\\
555	0.913804277381724\\
556	0.914128321451717\\
557	0.914371354504212\\
558	0.914776409591704\\
559	0.915100453661698\\
560	0.915586519766688\\
561	0.916072585871679\\
562	0.916558651976669\\
563	0.916720674011666\\
564	0.917206740116656\\
565	0.917854828256643\\
566	0.918097861309138\\
567	0.918259883344135\\
568	0.918907971484122\\
569	0.919313026571614\\
570	0.919718081659106\\
571	0.919961114711601\\
574	0.920366169799093\\
575	0.92101425793908\\
576	0.921419313026572\\
577	0.921824368114063\\
578	0.922148412184057\\
579	0.92247245625405\\
580	0.922715489306546\\
581	0.923201555411536\\
583	0.923444588464031\\
584	0.923687621516526\\
585	0.924092676604018\\
586	0.92449773169151\\
587	0.924740764744005\\
588	0.925145819831497\\
589	0.925550874918989\\
590	0.925955930006481\\
591	0.926198963058976\\
592	0.926279974076474\\
593	0.926360985093973\\
594	0.926441996111471\\
595	0.926928062216461\\
596	0.92700907323396\\
597	0.927414128321452\\
598	0.927576150356448\\
599	0.927900194426442\\
600	0.928305249513934\\
601	0.928548282566429\\
602	0.928629293583927\\
603	0.928710304601426\\
604	0.929034348671419\\
605	0.929358392741413\\
606	0.929682436811406\\
607	0.929925469863901\\
608	0.930330524951393\\
609	0.930573558003889\\
610	0.930897602073882\\
611	0.931140635126377\\
612	0.931221646143876\\
613	0.931302657161374\\
614	0.931383668178872\\
615	0.931464679196371\\
616	0.931869734283863\\
617	0.932274789371355\\
618	0.93251782242385\\
619	0.932922877511342\\
620	0.933084899546338\\
621	0.933246921581335\\
622	0.933408943616332\\
623	0.933895009721322\\
624	0.93397602073882\\
625	0.934138042773817\\
626	0.934381075826312\\
627	0.934543097861309\\
628	0.934948152948801\\
629	0.935434219053791\\
630	0.937216461438756\\
631	0.937459494491251\\
632	0.939646791963707\\
633	0.940375891121192\\
634	0.940699935191186\\
635	0.940861957226183\\
636	0.941267012313675\\
637	0.94151004536617\\
638	0.941753078418665\\
639	0.942077122488658\\
640	0.942320155541154\\
642	0.942725210628646\\
643	0.942887232663642\\
644	0.942968243681141\\
645	0.943130265716137\\
646	0.943697342838626\\
647	0.943940375891121\\
648	0.944426441996111\\
649	0.944750486066105\\
650	0.945155541153597\\
651	0.945398574206092\\
652	0.945641607258587\\
653	0.945803629293584\\
654	0.946208684381076\\
655	0.946451717433571\\
656	0.946532728451069\\
657	0.946775761503564\\
658	0.947180816591056\\
659	0.947261827608555\\
660	0.947342838626053\\
661	0.947585871678548\\
662	0.947666882696047\\
663	0.94799092676604\\
664	0.948314970836034\\
666	0.948639014906027\\
667	0.949125081011018\\
668	0.949287103046014\\
669	0.949449125081011\\
670	0.949530136098509\\
671	0.949692158133506\\
672	0.949854180168503\\
673	0.9500162022035\\
674	0.950178224238496\\
675	0.950259235255995\\
676	0.950421257290992\\
677	0.95050226830849\\
678	0.950664290343487\\
679	0.950907323395982\\
680	0.951231367465975\\
681	0.951474400518471\\
682	0.951717433570966\\
683	0.951798444588464\\
684	0.951960466623461\\
685	0.952446532728451\\
686	0.952608554763448\\
687	0.952770576798445\\
688	0.952932598833441\\
689	0.95301360985094\\
690	0.953175631885936\\
691	0.953418664938432\\
692	0.953823720025924\\
693	0.953904731043422\\
694	0.954228775113415\\
696	0.954309786130914\\
697	0.954633830200907\\
699	0.954795852235904\\
700	0.955119896305898\\
701	0.955443940375891\\
702	0.955848995463383\\
703	0.956092028515878\\
704	0.956416072585872\\
705	0.956578094620868\\
706	0.956659105638367\\
707	0.956740116655865\\
708	0.95698314970836\\
709	0.957226182760855\\
710	0.957469215813351\\
712	0.957712248865846\\
713	0.957793259883344\\
714	0.957874270900843\\
715	0.958117303953338\\
716	0.958279325988334\\
717	0.95852235904083\\
718	0.958684381075826\\
719	0.958846403110823\\
720	0.959089436163318\\
721	0.959251458198315\\
722	0.959332469215813\\
723	0.95949449125081\\
725	0.959737524303305\\
726	0.959899546338302\\
727	0.960223590408296\\
728	0.960385612443292\\
729	0.960709656513286\\
730	0.961033700583279\\
731	0.961114711600778\\
732	0.961195722618276\\
734	0.961276733635774\\
735	0.961438755670771\\
736	0.961681788723266\\
737	0.961924821775762\\
738	0.962086843810758\\
739	0.962410887880752\\
740	0.962572909915749\\
741	0.962653920933247\\
742	0.962734931950745\\
744	0.962896953985742\\
745	0.963139987038237\\
747	0.963383020090732\\
748	0.963464031108231\\
749	0.963707064160726\\
750	0.964193130265716\\
751	0.964436163318211\\
752	0.964679196370706\\
753	0.964841218405703\\
754	0.9650032404407\\
756	0.965084251458198\\
757	0.965327284510693\\
758	0.965408295528192\\
759	0.965570317563189\\
760	0.965732339598185\\
762	0.966056383668179\\
764	0.966218405703176\\
765	0.966299416720674\\
766	0.966461438755671\\
767	0.966542449773169\\
768	0.966623460790668\\
770	0.966866493843163\\
771	0.966947504860661\\
772	0.967190537913156\\
773	0.967595593000648\\
774	0.967757615035645\\
775	0.968162670123137\\
776	0.968243681140635\\
778	0.96848671419313\\
780	0.968729747245625\\
781	0.968972780298121\\
782	0.969053791315619\\
783	0.969215813350616\\
784	0.969296824368114\\
786	0.969377835385612\\
787	0.969539857420609\\
788	0.970106934543098\\
789	0.970268956578095\\
790	0.970755022683085\\
791	0.97099805573558\\
793	0.971160077770577\\
794	0.971241088788075\\
795	0.971565132858069\\
796	0.971727154893065\\
797	0.972051198963059\\
798	0.972132209980557\\
799	0.972294232015554\\
801	0.972456254050551\\
802	0.972618276085548\\
803	0.972780298120544\\
804	0.972861309138043\\
805	0.97302333117304\\
806	0.973104342190538\\
809	0.973185353208036\\
811	0.973266364225535\\
812	0.973347375243033\\
814	0.97350939727803\\
815	0.973590408295528\\
816	0.973671419313027\\
817	0.973752430330525\\
819	0.973914452365522\\
821	0.97399546338302\\
822	0.974157485418017\\
823	0.974238496435515\\
824	0.974319507453014\\
825	0.97448152948801\\
827	0.974724562540506\\
828	0.974886584575502\\
829	0.975291639662994\\
830	0.975615683732988\\
833	0.975777705767984\\
834	0.975858716785483\\
836	0.975939727802981\\
837	0.97602073882048\\
839	0.976101749837978\\
841	0.976182760855476\\
842	0.976344782890473\\
843	0.976425793907971\\
844	0.976587815942968\\
845	0.976749837977965\\
846	0.976830848995463\\
847	0.976911860012962\\
849	0.97699287103046\\
851	0.977073882047959\\
853	0.977235904082955\\
854	0.97747893713545\\
855	0.977721970187946\\
856	0.977802981205444\\
857	0.977883992222942\\
858	0.977965003240441\\
859	0.978127025275437\\
862	0.978208036292936\\
863	0.978451069345431\\
864	0.978613091380428\\
865	0.978694102397926\\
866	0.978856124432923\\
867	0.979099157485418\\
868	0.979261179520415\\
869	0.979342190537913\\
870	0.979423201555412\\
872	0.979666234607907\\
873	0.979747245625405\\
874	0.979828256642903\\
876	0.979909267660402\\
878	0.9799902786779\\
879	0.980071289695399\\
881	0.980152300712897\\
883	0.980314322747894\\
884	0.98047634478289\\
885	0.980557355800389\\
886	0.980638366817887\\
888	0.980800388852884\\
889	0.980881399870382\\
891	0.981043421905379\\
893	0.981205443940376\\
894	0.981448476992871\\
895	0.981691510045366\\
896	0.981772521062865\\
897	0.981934543097861\\
898	0.98201555411536\\
899	0.982096565132858\\
901	0.982258587167855\\
902	0.982339598185353\\
903	0.98250162022035\\
905	0.982582631237848\\
906	0.982825664290343\\
907	0.982906675307842\\
911	0.983068697342839\\
912	0.983149708360337\\
913	0.983230719377835\\
916	0.983473752430331\\
917	0.983716785482826\\
918	0.983797796500324\\
919	0.983878807517822\\
920	0.984121840570318\\
922	0.984283862605314\\
924	0.984364873622813\\
927	0.984526895657809\\
928	0.984688917692806\\
929	0.984850939727803\\
939	0.984931950745301\\
941	0.9850129617628\\
942	0.985093972780298\\
943	0.985255994815295\\
944	0.985418016850292\\
945	0.98549902786779\\
946	0.985661049902787\\
947	0.985742060920285\\
948	0.986228127025275\\
951	0.986309138042774\\
952	0.986471160077771\\
957	0.986552171095269\\
959	0.986633182112767\\
960	0.986714193130266\\
961	0.986795204147764\\
963	0.986957226182761\\
966	0.987038237200259\\
967	0.987200259235256\\
970	0.987362281270253\\
973	0.987443292287751\\
974	0.98752430330525\\
976	0.987605314322748\\
977	0.987686325340246\\
979	0.987929358392741\\
980	0.988172391445236\\
981	0.988253402462735\\
982	0.988415424497732\\
983	0.98849643551523\\
989	0.988577446532728\\
991	0.988658457550227\\
993	0.988739468567725\\
996	0.989063512637719\\
998	0.989225534672715\\
1001	0.989306545690214\\
1002	0.989468567725211\\
1003	0.989549578742709\\
1004	0.989630589760207\\
1005	0.989711600777706\\
1006	0.989792611795204\\
1009	0.989873622812703\\
1011	0.989954633830201\\
1013	0.990035644847699\\
1014	0.990197666882696\\
1016	0.990278677900194\\
1018	0.990359688917693\\
1020	0.990440699935191\\
1023	0.99052171095269\\
1026	0.990602721970188\\
1027	0.990683732987686\\
1033	0.990764744005185\\
1038	0.990845755022683\\
1040	0.990926766040181\\
1041	0.99100777705768\\
1043	0.991088788075178\\
1045	0.991250810110175\\
1047	0.991412832145172\\
1049	0.99149384316267\\
1050	0.991574854180169\\
1055	0.991655865197667\\
1059	0.991736876215165\\
1060	0.991817887232664\\
1061	0.99197990926766\\
1062	0.992060920285159\\
1063	0.992222942320156\\
1064	0.992303953337654\\
1065	0.992384964355152\\
1067	0.992465975372651\\
1069	0.992546986390149\\
1074	0.992709008425146\\
1076	0.992790019442644\\
1078	0.992871030460143\\
1086	0.993033052495139\\
1090	0.993114063512638\\
1091	0.993276085547634\\
1097	0.993357096565133\\
1098	0.993438107582631\\
1100	0.99351911860013\\
1102	0.993600129617628\\
1104	0.993681140635126\\
1105	0.993762151652625\\
1106	0.993843162670123\\
1115	0.993924173687622\\
1116	0.99400518470512\\
1118	0.994086195722618\\
1123	0.994167206740117\\
1135	0.994329228775113\\
1136	0.994410239792612\\
1140	0.99449125081011\\
1143	0.994572261827609\\
1146	0.994734283862605\\
1150	0.994815294880104\\
1154	0.994896305897602\\
1155	0.9949773169151\\
1172	0.995058327932599\\
1174	0.995139338950097\\
1176	0.995301360985094\\
1184	0.995382372002592\\
1185	0.995463383020091\\
1188	0.995544394037589\\
1192	0.995706416072586\\
1198	0.995787427090084\\
1201	0.995868438107583\\
1206	0.995949449125081\\
1208	0.996030460142579\\
1213	0.996111471160078\\
1214	0.996192482177576\\
1219	0.996273493195075\\
1244	0.996354504212573\\
1258	0.996435515230071\\
1260	0.99651652624757\\
1262	0.996597537265068\\
1264	0.996678548282566\\
1267	0.996759559300065\\
1268	0.996840570317563\\
1270	0.996921581335062\\
1271	0.99700259235256\\
1283	0.997083603370058\\
1297	0.997164614387557\\
1300	0.997245625405055\\
1304	0.997326636422553\\
1306	0.997407647440052\\
1310	0.997569669475049\\
1311	0.997650680492547\\
1328	0.997731691510045\\
1357	0.997812702527544\\
1364	0.997893713545042\\
1374	0.997974724562541\\
1381	0.998055735580039\\
1392	0.998136746597537\\
1407	0.998217757615036\\
1421	0.998298768632534\\
1426	0.998379779650032\\
1429	0.998460790667531\\
1430	0.998541801685029\\
1493	0.998622812702528\\
1502	0.998703823720026\\
1540	0.998784834737524\\
1546	0.998865845755023\\
1557	0.998946856772521\\
1580	0.999027867790019\\
1587	0.999108878807518\\
1599	0.999189889825016\\
1668	0.999270900842515\\
1680	0.999351911860013\\
1742	0.999432922877511\\
1797	0.99951393389501\\
1803	0.999594944912508\\
1870	0.999675955930006\\
1882	0.999756966947505\\
2465	0.999837977965003\\
3199	0.999918988982502\\
3839	1\\
41050 1\\
};
%\addlegendentry{\texttt{sched-slicing}}

\end{axis}
\end{tikzpicture}%

==> figures/sched-vs-sched-slicing-pkt-slice-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=40,
xmax=160,
% add extra ticks for the frame
extra x ticks={160},
extra x tick labels={},
extra x tick style={tick style={draw=none}},
%
xlabel={PHY TBs [tb/s]},
ymin=0,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, font=\scriptsize, align=left, at={(0.5,1.1)}},
legend columns=2,
%xlabel shift=-5pt,
ylabel shift=-5pt,
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
0.307692307692308	0\\
0.307692307692308	0.000224441701268119\\
0.333333333333333	0.000336662551902123\\
0.363636363636364	0.00056110425317013\\
0.4	0.000785545954438249\\
0.444444444444444	0.000897766805072364\\
0.5	0.00100998765570637\\
0.571428571428571	0.00123442935697449\\
0.615384615384615	0.00134665020760849\\
0.666666666666667	0.00190775446077873\\
0.727272727272727	0.00201997531141285\\
0.8	0.00213219616204685\\
0.857142857142857	0.00224441701268097\\
0.923076923076923	0.00235663786331508\\
1	0.00280552126585121\\
1.14285714285714	0.00291774211648532\\
1.33333333333333	0.00359106722028968\\
1.42857142857143	0.00370328807092368\\
1.45454545454545	0.0038155089215578\\
1.5	0.00403995062282592\\
1.6	0.00426439232409404\\
1.66666666666667	0.00460105487599616\\
2	0.00549882168106852\\
2.15384615384615	0.00561104253170253\\
2.18181818181818	0.00572326338233653\\
2.28571428571429	0.00583548423297053\\
2.33333333333333	0.00594770508360465\\
2.4	0.00617214678487266\\
2.54545454545455	0.00628436763550677\\
2.66666666666667	0.00662103018740889\\
2.76923076923077	0.0067332510380429\\
2.8	0.00684547188867701\\
2.85714285714286	0.00695769273931102\\
3	0.00706991358994502\\
3.11111111111111	0.00729435529121314\\
3.2	0.00740657614184714\\
3.33333333333333	0.00751879699248115\\
3.42857142857143	0.00763101784311515\\
3.5	0.00785545954438327\\
4	0.009650993154528\\
4.8	0.00987543485579601\\
5	0.00998765570643001\\
5.23076923076923	0.0100998765570641\\
5.81818181818182	0.0102120974076982\\
6	0.0104365391089664\\
6.18181818181818	0.0105487599596005\\
6.4	0.0106609808102346\\
6.57142857142857	0.0107732016608687\\
6.66666666666667	0.0108854225115027\\
7	0.0111098642127708\\
7.42857142857143	0.0112220850634049\\
7.55555555555556	0.0113343059140391\\
7.66666666666667	0.0115587476153071\\
8	0.0120076310178432\\
8.33333333333333	0.0121198518684773\\
8.8	0.0122320727191113\\
8.85714285714286	0.0123442935697453\\
9.33333333333333	0.0124565144203794\\
9.6	0.0125687352710134\\
9.66666666666667	0.0126809561216475\\
9.84615384615385	0.0127931769722817\\
10	0.0131298395241838\\
10.6666666666667	0.0132420603748178\\
11.2	0.0133542812254519\\
11.3333333333333	0.013466502076086\\
11.6363636363636	0.01357872292672\\
12	0.0140276063292561\\
12.6666666666667	0.0141398271798903\\
14	0.0144764897317924\\
14.4615384615385	0.0145887105824264\\
15.1111111111111	0.0147009314330605\\
16	0.0149253731343286\\
18.6666666666667	0.0150375939849626\\
20	0.0151498148355966\\
21.8181818181818	0.0152620356862307\\
22	0.0153742565368649\\
22.4	0.0154864773874989\\
23.2727272727273	0.015598698238133\\
24	0.0160475816406692\\
24.3636363636364	0.0161598024913032\\
24.7272727272727	0.0162720233419373\\
25.4545454545455	0.0163842441925715\\
25.8181818181818	0.0166086858938396\\
26	0.0167209067444737\\
26.1818181818182	0.0169453484457418\\
26.3333333333333	0.0170575692963758\\
26.4	0.0171697901470098\\
26.5454545454545	0.0172820109976438\\
26.6666666666667	0.0173942318482778\\
26.8	0.0177308944001799\\
26.9090909090909	0.0179553361014479\\
27	0.0181797778027161\\
27.3333333333333	0.0182919986533501\\
27.6363636363636	0.0185164403546181\\
28	0.0188531029065203\\
28.3333333333333	0.0189653237571543\\
28.3636363636364	0.0191897654584223\\
28.4	0.0193019863090563\\
28.6666666666667	0.0194142071596903\\
28.7272727272727	0.0196386488609585\\
29.0909090909091	0.0197508697115925\\
29.2	0.0198630905622266\\
29.3333333333333	0.0200875322634946\\
29.8181818181818	0.0203119739647626\\
30.1818181818182	0.0205364156660307\\
30.3333333333333	0.0207608573672988\\
30.5454545454545	0.0208730782179328\\
30.9090909090909	0.021209740769835\\
31	0.0215464033217371\\
31.3333333333333	0.0218830658736392\\
31.6363636363636	0.0221075075749073\\
31.6666666666667	0.0223319492761754\\
32	0.0228930535293456\\
32.3333333333333	0.0231174952306137\\
32.3636363636364	0.0235663786331498\\
32.4	0.0237908203344179\\
32.6666666666667	0.0241274828863201\\
32.7272727272727	0.0244641454382222\\
33.0909090909091	0.0246885871394903\\
33.4545454545455	0.0252496913926605\\
33.6	0.0255863539445628\\
33.6666666666667	0.0256985747951968\\
33.8181818181818	0.0260352373470989\\
34	0.026371899899001\\
34.1818181818182	0.0267085624509031\\
34.3333333333333	0.0272696667040734\\
34.5454545454545	0.0278307709572436\\
34.8	0.0279429918078776\\
34.9090909090909	0.0281674335091457\\
35	0.0285040960610479\\
35.2	0.0286163169116819\\
35.2727272727273	0.029065200314218\\
35.3333333333333	0.0292896420154861\\
35.6	0.0295140837167542\\
35.6363636363636	0.0302996296711926\\
36	0.0314218381775331\\
36.3333333333333	0.0315340590281672\\
36.3636363636364	0.0326562675345077\\
36.7272727272727	0.0333295926383119\\
37	0.033778476040848\\
37.0909090909091	0.0349006845471885\\
37.2	0.0352373470990907\\
37.3333333333333	0.0356862305016269\\
37.4545454545455	0.0369206598586014\\
37.6666666666667	0.0370328807092355\\
37.8181818181818	0.0378184266636737\\
38	0.03826731006621\\
38.1818181818182	0.0387161934687462\\
38.3333333333333	0.0389406351700142\\
38.4	0.0392772977219163\\
38.5454545454545	0.0403995062282568\\
38.6666666666667	0.0405117270788909\\
38.8	0.0406239479295251\\
38.9090909090909	0.0414094938839634\\
39	0.0417461564358655\\
39.2	0.0419705981371337\\
39.2727272727273	0.04298058579284\\
39.3333333333333	0.0432050274941082\\
39.6	0.0434294691953763\\
39.6363636363636	0.0438783525979124\\
39.6666666666667	0.0442150151498146\\
40	0.0453372236561551\\
40.3333333333333	0.0455616653574231\\
40.3636363636364	0.0461227696105934\\
40.4	0.0462349904612275\\
40.6666666666667	0.0465716530131296\\
40.7272727272727	0.0473571989675678\\
40.8	0.0474694198182019\\
41	0.04769386151947\\
41.0909090909091	0.0490405117270786\\
41.2	0.0492649534283466\\
41.3333333333333	0.0496016159802487\\
41.4545454545455	0.0510604870384913\\
41.6	0.0511727078891253\\
41.8181818181818	0.0518460329929296\\
42	0.0525193580967338\\
42.1818181818182	0.0540904500056105\\
42.3333333333333	0.0544271125575126\\
42.4	0.0545393334081467\\
42.5454545454545	0.0555493210638531\\
42.6666666666667	0.0562226461676574\\
42.9090909090909	0.057569296375266\\
43	0.0583548423297043\\
43.2	0.0585792840309725\\
43.2727272727273	0.0601503759398492\\
43.3333333333333	0.0605992593423853\\
43.6	0.0608237010436534\\
43.6363636363636	0.0626192346537982\\
43.6666666666667	0.0628436763550663\\
44	0.0647514308158451\\
44.3333333333333	0.0654247559196494\\
44.3636363636364	0.066771406127258\\
44.4	0.0671080686791601\\
44.6666666666667	0.0677813937829644\\
44.7272727272727	0.0693524856918412\\
44.8	0.0696891482437433\\
44.9230769230769	0.0698013690943774\\
45	0.0704746941981816\\
45.0909090909091	0.0724946695095945\\
45.2	0.0726068903602285\\
45.3333333333333	0.0731679946133987\\
45.4545454545455	0.0748513073729095\\
45.6	0.0750757490741776\\
45.6666666666667	0.0757490741779819\\
45.8181818181818	0.0776568286387608\\
46	0.078330153742565\\
46.1818181818182	0.0796768039501735\\
46.3333333333333	0.0801256873527096\\
46.4	0.0804623499046118\\
46.5454545454545	0.0824823252160246\\
46.6666666666667	0.0831556503198289\\
46.8	0.0832678711704629\\
46.9090909090909	0.0851756256312417\\
47	0.0852878464818757\\
47.2	0.0855122881831438\\
47.2727272727273	0.0873078217932886\\
47.3333333333333	0.0875322634945567\\
47.6	0.088317809448995\\
47.6363636363636	0.09067444731231\\
47.6666666666667	0.0913477724161142\\
48	0.0941532936819655\\
48.3333333333333	0.0948266187857698\\
48.3636363636364	0.0966221523959145\\
48.4	0.0967343732465485\\
48.6666666666667	0.0975199192009869\\
48.7272727272727	0.0998765570643019\\
48.8	0.100213219616204\\
49	0.101559869823813\\
49.0909090909091	0.10425317023903\\
49.2	0.105150937044102\\
49.3333333333333	0.106273145550443\\
49.4545454545455	0.108180900011221\\
49.6	0.108293120861855\\
49.6666666666667	0.10952755021883\\
49.8181818181818	0.111547525530243\\
50	0.11311861743912\\
50.1818181818182	0.114689709347996\\
50.2222222222222	0.11480193019863\\
50.3333333333333	0.115811917854337\\
50.4	0.116373022107507\\
50.5	0.116485242958141\\
50.5454545454545	0.118056334867018\\
50.6666666666667	0.118841880821456\\
50.8	0.119402985074626\\
50.9090909090909	0.121422960386039\\
51	0.122096285489843\\
51.2727272727273	0.125014027606329\\
51.3333333333333	0.125799573560767\\
51.6	0.126136236112669\\
51.6363636363636	0.129278419930423\\
51.6666666666667	0.130737290988665\\
52	0.135113904163393\\
52.3333333333333	0.136797216922904\\
52.3636363636364	0.139266075636853\\
52.4	0.139714959039389\\
52.6666666666667	0.14083716754573\\
52.7272727272727	0.14308158455841\\
52.8	0.143306026259679\\
53	0.143754909662215\\
53.0909090909091	0.14611154752553\\
53.2	0.146335989226798\\
53.3333333333333	0.147458197733138\\
53.4545454545455	0.150039277297721\\
53.6	0.150937044102794\\
53.6666666666667	0.152171473459768\\
53.8181818181818	0.154752553024352\\
54	0.156211424082594\\
54.1818181818182	0.159914712153518\\
54.3333333333333	0.16081247895859\\
54.4	0.161261362361126\\
54.5454545454545	0.164291325328246\\
54.6666666666667	0.16552575468522\\
54.8	0.165750196386488\\
54.9090909090909	0.16911682190551\\
55	0.17080013466502\\
55.2	0.171697901470093\\
55.2727272727273	0.174615643586578\\
55.3333333333333	0.175401189541016\\
55.6	0.175850072943552\\
55.6363636363636	0.179328919313208\\
55.6666666666667	0.180451127819548\\
56	0.185613286948715\\
56.3333333333333	0.186623274604421\\
56.3636363636364	0.191112108629783\\
56.4	0.191560992032319\\
56.6666666666667	0.192458758837392\\
56.7272727272727	0.196274267758949\\
56.8	0.196835372012119\\
57	0.198182022219728\\
57.0909090909091	0.200875322634945\\
57.2	0.201211985186847\\
57.3333333333333	0.202334193693188\\
57.4545454545455	0.206261923465379\\
57.6	0.207047469419818\\
57.6666666666667	0.208057457075524\\
57.8181818181818	0.21265851195152\\
58	0.214566266412299\\
58.1818181818182	0.218381775333856\\
58.3333333333333	0.220513971495903\\
58.4	0.220850634047805\\
58.5454545454545	0.224553922118729\\
58.6666666666667	0.225339468073167\\
58.8	0.225788351475704\\
58.9090909090909	0.229267197845359\\
59	0.230838289754236\\
59.2	0.23151161485804\\
59.2727272727273	0.234878240377062\\
59.3333333333333	0.236673773987206\\
59.6	0.237122657389743\\
59.6363636363636	0.240152620356862\\
59.6666666666667	0.242172595668275\\
60	0.249130288407586\\
60.3333333333333	0.250476938615194\\
60.3636363636364	0.254068005835484\\
60.4	0.254965772640556\\
60.6666666666667	0.256424643698799\\
60.7272727272727	0.260464594321624\\
60.8	0.261250140276063\\
61	0.262821232184939\\
61.0909090909091	0.266075636853327\\
61.2	0.266524520255863\\
61.3333333333333	0.267758949612837\\
61.4545454545455	0.271911121086297\\
61.6	0.272247783638199\\
61.6666666666667	0.273482212995174\\
61.8181818181818	0.27808326787117\\
62	0.27920547637751\\
62.1818181818182	0.282123218493996\\
62.3333333333333	0.283469868701604\\
62.4	0.284255414656042\\
62.5454545454545	0.28750981932443\\
62.6666666666667	0.289193132083941\\
62.8	0.289754236337111\\
62.9090909090909	0.293681966109303\\
63	0.295926383121983\\
63.2	0.296487487375154\\
63.2727272727273	0.300864100549882\\
63.3333333333333	0.301986309056222\\
63.6	0.302547413309392\\
63.6363636363636	0.306475143081584\\
63.6666666666667	0.308719560094265\\
64	0.314442823476601\\
64.3333333333333	0.315901694534844\\
64.3636363636364	0.319717203456402\\
64.4	0.321176074514644\\
64.6666666666667	0.321737178767814\\
64.7272727272727	0.327011558747615\\
64.8	0.328021546403321\\
65	0.330041521714734\\
65.0909090909091	0.33464257659073\\
65.2	0.3352036808439\\
65.3333333333333	0.336774772752777\\
65.4545454545455	0.339692514869262\\
65.6	0.340365839973066\\
65.6666666666667	0.342161373583211\\
65.8181818181818	0.346089103355403\\
66	0.348333520368084\\
66.1818181818182	0.351700145887105\\
66.3333333333333	0.35293457524408\\
66.4	0.353607900347884\\
66.5454545454545	0.35708674671754\\
66.6666666666667	0.358545617775782\\
66.8	0.359331163730221\\
66.8571428571429	0.359443384580855\\
66.9090909090909	0.363595556054314\\
67	0.365278868813825\\
67.2	0.365952193917629\\
67.2727272727273	0.370553248793625\\
67.3333333333333	0.37234878240377\\
67.6	0.373022107507574\\
67.6363636363636	0.37762316238357\\
67.6666666666667	0.379530916844349\\
68	0.386376388733026\\
68.3333333333333	0.387947480641903\\
68.3636363636364	0.391987431264728\\
68.4	0.392548535517899\\
68.6666666666667	0.394231848277409\\
68.7272727272727	0.397935136348333\\
68.8	0.398832903153405\\
69	0.400740657614184\\
69.0909090909091	0.405678375042082\\
69.2	0.406576141847155\\
69.3333333333333	0.408483896307933\\
69.4545454545455	0.411738300976321\\
69.6	0.412411626080125\\
69.6666666666667	0.413758276287734\\
69.8181818181818	0.417237122657389\\
70	0.419369318819436\\
70.1818181818182	0.424980361351139\\
70.3333333333333	0.426775894961283\\
70.4	0.427112557513185\\
70.5454545454545	0.430703624733475\\
70.6666666666667	0.431825833239815\\
70.8	0.432611379194254\\
70.9090909090909	0.436426888115811\\
71	0.438559084277858\\
71.2	0.438783525979126\\
71.2727272727273	0.441589047244978\\
71.3333333333333	0.443721243407024\\
71.6	0.444057905958927\\
71.6363636363636	0.449893390191897\\
71.6666666666667	0.451576702951408\\
72	0.457075524632476\\
72.3333333333333	0.459656604197059\\
72.3636363636364	0.463584333969251\\
72.4	0.464257659073055\\
72.6666666666667	0.46549208843003\\
72.7272727272727	0.47020536415666\\
72.8	0.470990910111098\\
73	0.472674222870609\\
73.0909090909091	0.476489731792166\\
73.2	0.477163056895971\\
73.3333333333333	0.479295253058018\\
73.4545454545455	0.483896307934014\\
73.6	0.48490629558972\\
73.6666666666667	0.486477387498597\\
73.8181818181818	0.489395129615082\\
74	0.493210638536639\\
74.1818181818182	0.496913926607563\\
74.3333333333333	0.497475030860733\\
74.4	0.498148355964538\\
74.5454545454545	0.502861631691168\\
74.6666666666667	0.504657165301312\\
74.8	0.504993827853214\\
74.9090909090909	0.510380428683649\\
75	0.511951520592525\\
75.2	0.512063741443159\\
75.2727272727273	0.516328133767253\\
75.3333333333333	0.51733812142296\\
75.6	0.518011446526764\\
75.6363636363636	0.52205139714959\\
75.6666666666667	0.523285826506564\\
76	0.528560206486365\\
76.3333333333333	0.530467960947143\\
76.3636363636364	0.533834586466165\\
76.4	0.534507911569969\\
76.6666666666667	0.535854561777578\\
76.7272727272727	0.539557849848501\\
76.8	0.540118954101672\\
77	0.54146560430928\\
77.0909090909091	0.545842217484008\\
77.2	0.546403321737178\\
77.3333333333333	0.547637751094153\\
77.4545454545455	0.551341039165076\\
77.6	0.551789922567613\\
77.6666666666667	0.553585456177757\\
77.8181818181818	0.556503198294243\\
78	0.559308719560094\\
78.1818181818182	0.562226461676579\\
78.3333333333333	0.564246436987992\\
78.4	0.564919762091796\\
78.5454545454545	0.569520816967792\\
78.6666666666667	0.571765233980473\\
78.8	0.572438559084278\\
78.9090909090909	0.576141847155201\\
79	0.57804960161598\\
79.2	0.57861070586915\\
79.2727272727273	0.582987319043878\\
79.3333333333333	0.584895073504657\\
79.6	0.585680619459095\\
79.6363636363636	0.589608349231287\\
79.6666666666667	0.590281674335091\\
80	0.5969027045225\\
80.3333333333333	0.598473796431377\\
80.3636363636364	0.602289305352934\\
80.4	0.602850409606104\\
80.6666666666667	0.603972618112445\\
80.7272727272727	0.607114801930198\\
80.8	0.608124789585905\\
81	0.609134777241611\\
81.0909090909091	0.612276961059364\\
81.2	0.613062507013803\\
81.3333333333333	0.615306924026484\\
81.4545454545455	0.618785770396139\\
81.6	0.619234653798675\\
81.6666666666667	0.620356862305016\\
81.8181818181818	0.623947929525305\\
82	0.625519021434182\\
82.1818181818182	0.630793401413982\\
82.3333333333333	0.632252272472225\\
82.4	0.632701155874761\\
82.5454545454545	0.635955560543149\\
82.6666666666667	0.636741106497587\\
82.8	0.638087756705195\\
82.9090909090909	0.641566603074851\\
83	0.643586578386264\\
83.2	0.64459656604197\\
83.2727272727273	0.648524295814162\\
83.3333333333333	0.649646504320502\\
83.6	0.650207608573673\\
83.6363636363636	0.653349792391426\\
83.6666666666667	0.655145326001571\\
84	0.661205251935809\\
84.3333333333333	0.662664122994052\\
84.3636363636364	0.664684098305465\\
84.4	0.665357423409269\\
84.6666666666667	0.666367411064976\\
84.7272727272727	0.670631803389069\\
84.8	0.671417349343508\\
85	0.672202895297946\\
85.0909090909091	0.675793962518236\\
85.2	0.67646728762204\\
85.3333333333333	0.678375042082819\\
85.4545454545455	0.681966109303108\\
85.6	0.682527213556279\\
85.6666666666667	0.683649422062619\\
85.8181818181818	0.687240489282908\\
86	0.688923802042419\\
86.1818181818182	0.691280439905734\\
86.3333333333333	0.692514869262709\\
86.4	0.693075973515879\\
86.5	0.693188194366513\\
86.5454545454545	0.695993715632364\\
86.6666666666667	0.697003703288071\\
86.8	0.698013690943777\\
86.9090909090909	0.702278083267871\\
87	0.703400291774211\\
87.2	0.70418583772865\\
87.2727272727273	0.707776904948939\\
87.3333333333333	0.709123555156548\\
87.6	0.709572438559084\\
87.6363636363636	0.713387947480641\\
87.6666666666667	0.714622376837616\\
88	0.719223431713612\\
88.3333333333333	0.720794523622489\\
88.3636363636364	0.72472225339468\\
88.4	0.725171136797217\\
88.6666666666667	0.726405566154191\\
88.7272727272727	0.729996633374481\\
88.8	0.731231062731455\\
89	0.732128829536528\\
89.0909090909091	0.735271013354281\\
89.2	0.735832117607451\\
89.3333333333333	0.736842105263158\\
89.4545454545455	0.739872068230277\\
89.6	0.740433172483447\\
89.6666666666667	0.74245314779486\\
89.8181818181818	0.745819773313881\\
90	0.747615306924026\\
90.1818181818182	0.750308607339243\\
90.3333333333333	0.751430815845584\\
90.4	0.752216361800022\\
90.5454545454545	0.754236337111435\\
90.6666666666667	0.755807429020312\\
90.8	0.756480754124116\\
90.9090909090909	0.758837391987431\\
91	0.760632925597576\\
91.2	0.761418471552014\\
91.2727272727273	0.765009538772304\\
91.3333333333333	0.765907305577376\\
91.6	0.766243968129278\\
91.6363636363636	0.768488385141959\\
91.6666666666667	0.769722814498934\\
92	0.774436090225564\\
92.3333333333333	0.774997194478734\\
92.3636363636364	0.777914936595219\\
92.4	0.778476040848389\\
92.6666666666667	0.779261586802828\\
92.7272727272727	0.781730445516777\\
92.8	0.781954887218045\\
93	0.782740433172483\\
93.0909090909091	0.7854337335877\\
93.2	0.785882616990237\\
93.3333333333333	0.786780383795309\\
93.4545454545455	0.790932555268769\\
93.6	0.791718101223207\\
93.6666666666667	0.792391426327011\\
93.8181818181818	0.794635843339692\\
94	0.795870272696667\\
94.1818181818182	0.79845135226125\\
94.3333333333333	0.798900235663786\\
94.4	0.799236898215688\\
94.5454545454545	0.801817977780271\\
94.6666666666667	0.802491302884076\\
94.8	0.80316462798788\\
94.9090909090909	0.805745707552463\\
95	0.80731679946134\\
95.2	0.807541241162608\\
95.2727272727273	0.810010099876557\\
95.3333333333333	0.810683424980361\\
95.6	0.811020087532263\\
95.6363636363636	0.81371338794748\\
95.6666666666667	0.814723375603187\\
96	0.816967792615868\\
96.3333333333333	0.817977780271574\\
96.3636363636364	0.820222197284255\\
96.4	0.820558859836157\\
96.6666666666667	0.821344405790596\\
96.7272727272727	0.824374368757715\\
96.8	0.824935473010885\\
97	0.825721018965323\\
97.0909090909091	0.828077656828639\\
97.2	0.828750981932443\\
97.3333333333333	0.829199865334979\\
97.4545454545455	0.831219840646392\\
97.6	0.83144428234766\\
97.6666666666667	0.832342049152732\\
97.8181818181818	0.833352036808439\\
98	0.834474245314779\\
98.1818181818182	0.837055324879362\\
98.3333333333333	0.838289754236337\\
98.4	0.838626416788239\\
98.5454545454545	0.841319717203456\\
98.6666666666667	0.842217484008529\\
98.8	0.842441925709797\\
98.9090909090909	0.845247446975648\\
99	0.84614521378072\\
99.2	0.846594097183256\\
99.2727272727273	0.848838514195937\\
99.3333333333333	0.849287397598474\\
99.6	0.85029738525418\\
99.6363636363636	0.853102906520031\\
99.6666666666667	0.854000673325104\\
100	0.857816182246661\\
100.333333333333	0.858713949051734\\
100.363636363636	0.860397261811244\\
100.4	0.860621703512513\\
100.666666666667	0.861295028616317\\
100.727272727273	0.863539445628998\\
100.8	0.864100549882168\\
101	0.86499831668724\\
101.090909090909	0.867130512849287\\
101.2	0.867579396251823\\
101.333333333333	0.867916058803726\\
101.454545454545	0.869823813264504\\
101.6	0.869936034115139\\
101.666666666667	0.870609359218943\\
101.818181818182	0.872517113679722\\
102	0.87330265963416\\
102.181818181818	0.874873751543037\\
102.333333333333	0.875771518348109\\
102.4	0.876444843451913\\
102.545454545455	0.87801593536079\\
102.666666666667	0.879025923016496\\
102.8	0.87913814386713\\
102.909090909091	0.879811468970935\\
103	0.880372573224105\\
103.2	0.881045898327909\\
103.272727272727	0.88272921108742\\
103.333333333333	0.883963640444394\\
103.6	0.884075861295029\\
103.636363636364	0.886095836606441\\
103.666666666667	0.886656940859612\\
104	0.889013578722927\\
104.333333333333	0.889462462125463\\
104.363636363636	0.891706879138144\\
104.4	0.891931320839412\\
104.666666666667	0.892492425092582\\
104.727272727273	0.893839075300191\\
104.8	0.894175737852093\\
105	0.894961283806531\\
105.090909090909	0.896420154864774\\
105.2	0.896644596566042\\
105.333333333333	0.897093479968578\\
105.454545454545	0.897879025923016\\
105.6	0.898103467624285\\
105.666666666667	0.898552351026821\\
105.818181818182	0.900011222085063\\
106	0.900684547188868\\
106.181818181818	0.902255639097744\\
106.333333333333	0.902592301649646\\
106.4	0.90270452250028\\
106.5	0.902816743350915\\
106.545454545455	0.904051172707889\\
106.666666666667	0.904612276961059\\
106.8	0.904948939512961\\
106.909090909091	0.907081135675008\\
107	0.907866681629447\\
107.2	0.907978902480081\\
107.272727272727	0.909662215239591\\
107.333333333333	0.909998877791494\\
107.5	0.910111098642128\\
107.6	0.910223319492762\\
107.636363636364	0.911233307148468\\
108	0.913365503310515\\
108.333333333333	0.913589945011783\\
108.363636363636	0.915273257771294\\
108.4	0.915497699472562\\
108.666666666667	0.915834362024464\\
108.727272727273	0.91684434968017\\
109	0.917181012232073\\
109.090909090909	0.918864324991583\\
109.2	0.918976545842217\\
109.333333333333	0.919425429244754\\
109.454545454545	0.920772079452362\\
109.6	0.921108742004264\\
109.666666666667	0.921669846257435\\
109.818181818182	0.922567613062507\\
110	0.923240938166311\\
110.181818181818	0.92514869262709\\
110.333333333333	0.925597576029626\\
110.4	0.925934238581528\\
110.545454545455	0.927168667938503\\
110.666666666667	0.927393109639771\\
110.8	0.927617551341039\\
110.909090909091	0.928964201548648\\
111	0.92930086410055\\
111.2	0.929637526652452\\
111.272727272727	0.930871956009427\\
111.333333333333	0.931545281113231\\
111.6	0.931769722814499\\
111.636363636364	0.933116373022107\\
111.666666666667	0.933565256424644\\
112	0.93513634833352\\
112.333333333333	0.935473010885422\\
112.363636363636	0.936819661093031\\
112.4	0.936931881943665\\
112.666666666667	0.937268544495567\\
112.727272727273	0.938278532151274\\
112.8	0.938502973852542\\
113	0.93872741555381\\
113.090909090909	0.940186286612053\\
113.2	0.940635170014589\\
113.333333333333	0.940859611715857\\
113.454545454545	0.942542924475367\\
113.6	0.942767366176636\\
113.666666666667	0.943328470429806\\
113.818181818182	0.944338458085512\\
114	0.944787341488048\\
114.181818181818	0.945797329143755\\
114.333333333333	0.946133991695657\\
114.4	0.946358433396925\\
114.545454545455	0.947480641903266\\
114.666666666667	0.9475928627539\\
114.8	0.947817304455168\\
114.909090909091	0.948939512961508\\
115	0.949388396364044\\
115.272727272727	0.949837279766581\\
115.6	0.949949500617215\\
115.636363636364	0.951296150824823\\
115.666666666667	0.951408371675457\\
115.714285714286	0.951520592526091\\
116	0.9528672427337\\
116.333333333333	0.953540567837504\\
116.363636363636	0.954101672090674\\
116.4	0.954326113791943\\
116.666666666667	0.954550555493211\\
116.727272727273	0.955560543148917\\
116.8	0.955784984850185\\
117	0.956121647402087\\
117.090909090909	0.956794972505892\\
117.2	0.956907193356526\\
117.454545454545	0.957468297609696\\
117.6	0.95758051846033\\
117.818181818182	0.95870272696667\\
118	0.959151610369207\\
118.181818181818	0.959600493771743\\
118.333333333333	0.960049377174279\\
118.4	0.960273818875547\\
118.545454545455	0.960834923128717\\
118.666666666667	0.960947143979351\\
118.8	0.961171585680619\\
118.909090909091	0.961844910784424\\
119	0.961957131635058\\
119.2	0.962181573336326\\
119.272727272727	0.962518235888228\\
119.333333333333	0.962630456738862\\
119.636363636364	0.9634160026933\\
119.666666666667	0.963640444394569\\
120	0.965211536303445\\
120.363636363636	0.965772640556615\\
120.4	0.965997082257883\\
120.666666666667	0.966221523959152\\
120.727272727273	0.966782628212322\\
121	0.967119290764224\\
121.090909090909	0.967231511614858\\
121.2	0.967343732465492\\
121.333333333333	0.96756817416676\\
121.454545454545	0.968241499270564\\
121.6	0.968353720121198\\
121.666666666667	0.968578161822467\\
121.818181818182	0.969139266075637\\
122.181818181818	0.970037032880709\\
122.333333333333	0.970373695432611\\
122.545454545455	0.971047020536416\\
122.8	0.97115924138705\\
122.909090909091	0.971832566490854\\
123.2	0.972057008192122\\
123.272727272727	0.972393670744024\\
123.333333333333	0.972618112445292\\
123.636363636364	0.973179216698463\\
123.666666666667	0.973403658399731\\
124	0.974750308607339\\
124.333333333333	0.974862529457973\\
124.363636363636	0.975311412860509\\
124.4	0.975423633711143\\
124.727272727273	0.976209179665582\\
125	0.976321400516216\\
125.090909090909	0.977219167321288\\
125.333333333333	0.977443609022556\\
125.454545454545	0.977780271574459\\
125.666666666667	0.978116934126361\\
125.818181818182	0.978678038379531\\
126	0.978790259230165\\
126.181818181818	0.979239142632701\\
126.333333333333	0.979351363483335\\
126.4	0.979575805184603\\
126.545454545455	0.979800246885871\\
126.8	0.979912467736505\\
126.909090909091	0.980698013690944\\
127	0.980810234541578\\
127.272727272727	0.981259117944114\\
127.333333333333	0.981371338794748\\
127.666666666667	0.981483559645382\\
128	0.981820222197284\\
128.363636363636	0.982269105599821\\
128.4	0.982381326450455\\
128.727272727273	0.982605768151723\\
129.090909090909	0.982830209852991\\
129.333333333333	0.983054651554259\\
129.454545454545	0.983503534956795\\
129.6	0.983615755807429\\
129.666666666667	0.983840197508697\\
129.818181818182	0.984289080911233\\
130	0.984401301761867\\
130.181818181818	0.984850185164404\\
130.333333333333	0.984962406015038\\
130.545454545455	0.985186847716306\\
130.666666666667	0.98529906856694\\
130.909090909091	0.985523510268208\\
131	0.985747951969476\\
131.272727272727	0.986084614521378\\
131.333333333333	0.986196835372012\\
131.636363636364	0.98642127707328\\
131.666666666667	0.986533497923914\\
132	0.98698238132645\\
132.333333333333	0.987094602177085\\
132.363636363636	0.987319043878353\\
132.727272727273	0.987431264728987\\
133	0.987543485579621\\
133.090909090909	0.987992368982157\\
133.333333333333	0.988216810683425\\
133.454545454545	0.988665694085961\\
133.666666666667	0.988777914936595\\
133.818181818182	0.989002356637863\\
134.181818181818	0.989563460891034\\
134.4	0.989675681741668\\
134.545454545455	0.990236785994838\\
134.8	0.990461227696106\\
134.909090909091	0.990685669397374\\
135	0.990797890248008\\
135.272727272727	0.99113455279991\\
135.333333333333	0.991246773650544\\
135.636363636364	0.991358994501178\\
135.666666666667	0.991471215351812\\
136	0.992144540455617\\
136.363636363636	0.992256761306251\\
136.666666666667	0.992368982156885\\
136.727272727273	0.992481203007519\\
137.090909090909	0.993154528111323\\
137.454545454545	0.993378969812591\\
137.6	0.993491190663225\\
138.181818181818	0.993827853215127\\
138.545454545455	0.993940074065761\\
138.909090909091	0.994052294916395\\
139.2	0.994164515767029\\
139.272727272727	0.994388957468298\\
139.636363636364	0.994501178318932\\
140	0.994950061721468\\
140.363636363636	0.995174503422736\\
140.666666666667	0.99528672427337\\
140.727272727273	0.995398945124004\\
141.090909090909	0.995511165974638\\
141.454545454545	0.995623386825272\\
141.666666666667	0.995735607675906\\
142.181818181818	0.996072270227808\\
142.545454545455	0.996296711929076\\
143.272727272727	0.996521153630345\\
143.636363636364	0.996633374480979\\
144.363636363636	0.996970037032881\\
144.727272727273	0.997194478734149\\
145.090909090909	0.997306699584783\\
145.454545454545	0.997418920435417\\
146.545454545455	0.997531141286051\\
147.272727272727	0.997643362136685\\
148	0.997755582987319\\
149.454545454545	0.997980024688587\\
149.818181818182	0.998092245539221\\
150.909090909091	0.998204466389855\\
151.272727272727	0.998316687240489\\
152.363636363636	0.998428908091123\\
152.666666666667	0.998541128941757\\
152.727272727273	0.998653349792391\\
153.090909090909	0.998765570643026\\
154.545454545455	0.998990012344294\\
156	0.999102233194928\\
157.454545454545	0.999214454045562\\
160.363636363636	0.999326674896196\\
160.727272727273	0.99943889574683\\
162.545454545455	0.999551116597464\\
162.909090909091	0.999663337448098\\
166.909090909091	0.999775558298732\\
174.909090909091	0.999887779149366\\
185.818181818182	1\\
};
\addlegendentry{\texttt{sched}}

\addplot [color=mycolor2, dashed, thick]
  table[row sep=crcr]{%
0.285714285714286	0\\
0.285714285714286	0.0004046617028165\\
0.307692307692308	0.000728391065069611\\
0.333333333333333	0.00105212042732283\\
0.4	0.00145678213013933\\
0.5	0.00169957915182928\\
0.571428571428571	0.00194237617351911\\
0.615384615384615	0.00218517319520906\\
0.666666666666667	0.00258983489802544\\
0.727272727272727	0.00267076723858883\\
0.8	0.00331822596309517\\
0.857142857142857	0.003561022984785\\
0.888888888888889	0.00364195532534828\\
1	0.00412754936872806\\
1.09090909090909	0.00445127873098117\\
1.14285714285714	0.00493687277436083\\
1.2	0.00526060213661395\\
1.33333333333333	0.00598899320168356\\
1.42857142857143	0.00606992554224683\\
1.5	0.00615085788281022\\
1.6	0.00655551958562661\\
1.66666666666667	0.00671738426675317\\
1.71428571428571	0.00687924894787972\\
1.77777777777778	0.00696018128844311\\
1.81818181818182	0.00712204596956967\\
1.84615384615385	0.00720297831013295\\
2	0.00768857235351272\\
2.15384615384615	0.007769504694076\\
2.22222222222222	0.00793136937520256\\
2.28571428571429	0.00809323405632922\\
2.4	0.00817416639689261\\
2.46153846153846	0.00833603107801917\\
2.5	0.00849789575914572\\
2.54545454545455	0.00874069278083567\\
2.66666666666667	0.00930721916477861\\
2.76923076923077	0.00938815150534189\\
2.8	0.00946908384590517\\
2.85714285714286	0.00971188086759511\\
3	0.00987374554872167\\
3.2	0.00995467788928495\\
3.33333333333333	0.0101165425704115\\
3.42857142857143	0.0101974749109748\\
3.55555555555556	0.0102784072515381\\
3.66666666666667	0.0103593395921013\\
4	0.0116542570411139\\
4.28571428571429	0.0117351893816772\\
4.36363636363636	0.0118161217222404\\
4.66666666666667	0.0118970540628037\\
4.8	0.011977986403367\\
5.14285714285714	0.0120589187439303\\
5.23076923076923	0.0121398510844936\\
5.33333333333333	0.0123017157656201\\
6	0.0124635804467467\\
6.33333333333333	0.0125445127873099\\
6.4	0.0126254451278732\\
6.66666666666667	0.0127873098089998\\
7	0.0129491744901263\\
7.2	0.0130301068306896\\
7.55555555555556	0.0131110391712529\\
8	0.0134347685335061\\
8.28571428571429	0.0135157008740694\\
8.4	0.0135966332146327\\
9	0.0136775655551961\\
9.33333333333333	0.0137584978957593\\
9.45454545454546	0.0138394302363226\\
9.53846153846154	0.013920362576886\\
9.6	0.0140012949174493\\
9.84615384615385	0.0140822272580127\\
10	0.0143250242797025\\
11	0.0144868889608291\\
11.0769230769231	0.0145678213013923\\
11.6666666666667	0.0146487536419556\\
12	0.0148106183230822\\
12.8	0.0148915506636454\\
12.9230769230769	0.0149724830042087\\
14.1818181818182	0.015053415344772\\
16	0.0156199417287149\\
17.4545454545455	0.0157008740692782\\
18.1818181818182	0.0157818064098415\\
18.7692307692308	0.0158627387504048\\
18.9090909090909	0.0159436710909681\\
19.2727272727273	0.0160246034315313\\
20	0.0161864681126579\\
20.7272727272727	0.0162674004532212\\
21.2307692307692	0.0163483327937844\\
21.4545454545455	0.0164292651343477\\
22.1818181818182	0.0165911298154743\\
22.4	0.0166720621560376\\
22.5454545454545	0.0167529944966008\\
22.9090909090909	0.0168339268371641\\
23.0769230769231	0.0169148591777274\\
23.2727272727273	0.0171576561994172\\
23.6	0.0172385885399806\\
23.6363636363636	0.0173195208805439\\
23.6923076923077	0.0174004532211072\\
24	0.0177241825833604\\
24.3636363636364	0.0178051149239237\\
24.7272727272727	0.0180479119456135\\
25	0.0181288442861768\\
25.4545454545455	0.0182907089673033\\
25.8181818181818	0.0186144383295564\\
25.8461538461538	0.0186953706701197\\
26.1818181818182	0.0189381676918096\\
26.5454545454545	0.0192618970540627\\
26.9090909090909	0.0196665587568791\\
27	0.0197474910974423\\
27.2727272727273	0.020233085140822\\
27.6363636363636	0.0207996115247649\\
27.6923076923077	0.0208805438653282\\
28	0.0216089349303978\\
28.3076923076923	0.0216898672709611\\
28.3636363636364	0.0222563936549041\\
28.4	0.0223373259954673\\
28.6153846153846	0.0224182583360306\\
28.7272727272727	0.022822920038847\\
29.0909090909091	0.0235513111039166\\
29.2307692307692	0.0236322434444799\\
29.3333333333333	0.0237131757850432\\
29.4545454545455	0.0242797021689862\\
29.8181818181818	0.0246034315312395\\
30.1818181818182	0.0252508902557458\\
30.5454545454545	0.0256555519585623\\
30.7692307692308	0.0257364842991257\\
30.8	0.025817416639689\\
30.9090909090909	0.026383943023632\\
31	0.0264648753641953\\
31.0769230769231	0.0265458077047586\\
31.1111111111111	0.0266267400453218\\
31.2727272727273	0.0272741987698282\\
31.3846153846154	0.0273551311103915\\
31.6363636363636	0.0280835221754611\\
31.6923076923077	0.0282453868565876\\
32	0.0290547102622205\\
32.3636363636364	0.0297831013272901\\
32.6153846153846	0.0299449660084168\\
32.7272727272727	0.0303496277112332\\
33.0909090909091	0.0305924247329231\\
33.2307692307692	0.0306733570734864\\
33.4545454545455	0.0312398834574295\\
33.8181818181818	0.0318064098413725\\
33.8461538461538	0.0318873421819358\\
34.1538461538462	0.0320492068630623\\
34.1818181818182	0.0323729362253155\\
34.3333333333333	0.0324538685658787\\
34.4	0.032534800906442\\
34.4615384615385	0.0326966655875686\\
34.5454545454545	0.0338297183554547\\
34.6666666666667	0.0340725153771446\\
34.7692307692308	0.0341534477177079\\
34.9090909090909	0.0350437034639041\\
35	0.0351246358044673\\
35.0769230769231	0.0354483651667206\\
35.2	0.0355292975072838\\
35.2727272727273	0.0362576885723535\\
35.3846153846154	0.03641955325348\\
35.5555555555556	0.0365004855940433\\
35.6363636363636	0.0377144707024927\\
35.6666666666667	0.037795403043056\\
36	0.0387665911298154\\
36.3076923076923	0.0388475234703788\\
36.3333333333333	0.0389284558109421\\
36.3636363636364	0.0401424409193915\\
36.7272727272727	0.0414373583684041\\
36.8	0.0415992230495307\\
36.9230769230769	0.0417610877306572\\
37.0909090909091	0.0430560051796699\\
37.3333333333333	0.0432178698607965\\
37.4545454545455	0.0440271932664293\\
37.5384615384615	0.0441081256069926\\
37.8181818181818	0.0449983813531888\\
37.8461538461538	0.0450793136937521\\
38	0.045322110715442\\
38.1818181818182	0.0462932988022016\\
38.4	0.0463742311427648\\
38.4615384615385	0.0465360958238914\\
38.5454545454545	0.0474263515700876\\
38.6666666666667	0.0475072839106508\\
38.7692307692308	0.0476691485917774\\
38.8	0.0477500809323407\\
38.9090909090909	0.0492877954030432\\
39	0.0494496600841697\\
39.0769230769231	0.0496115247652964\\
39.2	0.0496924571058598\\
39.2727272727273	0.0510683068954357\\
39.3333333333333	0.051149239235999\\
39.3846153846154	0.0513920362576888\\
39.6363636363636	0.052282292003885\\
39.6666666666667	0.0523632243444483\\
39.6923076923077	0.0526060213661381\\
40	0.0535772094528976\\
40.3076923076923	0.0538200064745874\\
40.3636363636364	0.0546293298802203\\
40.4	0.0547102622207836\\
40.6666666666667	0.0547911945613468\\
40.7272727272727	0.0560051796697962\\
40.8888888888889	0.0560861120103595\\
40.9230769230769	0.0562479766914861\\
41	0.0564098413726127\\
41.0909090909091	0.0573810294593722\\
41.2	0.0574619617999355\\
41.2307692307692	0.0577047588216254\\
41.3333333333333	0.0577856911621887\\
41.4545454545455	0.0588378115895114\\
41.5384615384615	0.0590806086112013\\
41.6666666666667	0.0591615409517646\\
41.8181818181818	0.0600517966979609\\
41.8461538461538	0.0602945937196507\\
42	0.060375526060214\\
42.1538461538462	0.0604564584007773\\
42.1818181818182	0.0615895111686634\\
42.4615384615385	0.0619132405309165\\
42.5454545454545	0.0631272256393658\\
42.6666666666667	0.0633700226610556\\
42.7692307692308	0.0638556167044353\\
42.8	0.0640174813855618\\
42.9090909090909	0.0662026545807707\\
43	0.0664454516024605\\
43.0769230769231	0.0670119779864035\\
43.1111111111111	0.0670929103269667\\
43.2	0.0672547750080933\\
43.2727272727273	0.0680640984137262\\
43.3333333333333	0.0681450307542895\\
43.3846153846154	0.0683878277759794\\
43.5555555555556	0.0684687601165427\\
43.6	0.0686306247976693\\
43.6363636363636	0.0698446099061187\\
43.6666666666667	0.0702492716089351\\
43.6923076923077	0.0706539333117515\\
44	0.0725963094852704\\
44.3076923076923	0.072758174166397\\
44.3333333333333	0.0730009711880869\\
44.3636363636364	0.0737293622531565\\
44.4	0.0738912269342831\\
44.6153846153846	0.0741340239559729\\
44.6666666666667	0.0742149562965362\\
44.7272727272727	0.0747814826804792\\
44.8888888888889	0.0748624150210425\\
44.9230769230769	0.0754289414049856\\
45	0.0759145354483654\\
45.0909090909091	0.0779378439624475\\
45.2307692307692	0.0780997086435742\\
45.3333333333333	0.0782615733247007\\
45.4545454545455	0.07947555843315\\
45.5384615384615	0.0803658141793462\\
45.6666666666667	0.0804467465199095\\
45.8181818181818	0.081984460990612\\
45.8461538461538	0.0822272580123018\\
46	0.0827937843962449\\
46.1538461538462	0.0831984460990612\\
46.1818181818182	0.0844933635480738\\
46.3333333333333	0.0848170929103269\\
46.4	0.0848980252508902\\
46.4615384615385	0.08538361929427\\
46.5454545454545	0.0876497248300421\\
46.6666666666667	0.0879734541922953\\
46.7692307692308	0.0881353188734219\\
46.8	0.0882162512139851\\
46.9090909090909	0.0897539656846876\\
47	0.0899967627063775\\
47.0769230769231	0.0903204920686306\\
47.2	0.0904014244091939\\
47.2727272727273	0.0921010035610229\\
47.3333333333333	0.0925056652638394\\
47.3846153846154	0.092667529944966\\
47.6	0.0927484622855292\\
47.6363636363636	0.094609906118485\\
47.6666666666667	0.0948527031401748\\
47.6923076923077	0.0951764325024279\\
48	0.0976853350598899\\
48.3076923076923	0.0980899967627062\\
48.3333333333333	0.0984137261249594\\
48.3636363636364	0.0999514405956619\\
48.4	0.100113305276788\\
48.6153846153846	0.101003561022985\\
48.6666666666667	0.101408222725801\\
48.7272727272727	0.10359339592101\\
48.8	0.103674328261573\\
48.9230769230769	0.10432178698608\\
49	0.104807381029459\\
49.0909090909091	0.106668824862415\\
49.2307692307692	0.107316283586921\\
49.3333333333333	0.107478148268048\\
49.4545454545455	0.108853998057624\\
49.5384615384615	0.109096795079314\\
49.6	0.109177727419877\\
49.6666666666667	0.10974425380382\\
49.7777777777778	0.109825186144383\\
49.8181818181818	0.111767562317902\\
49.8461538461538	0.112091291680156\\
50	0.112576885723535\\
50.1538461538462	0.113062479766915\\
50.1818181818182	0.114681126578181\\
50.3333333333333	0.115004855940434\\
50.4	0.115166720621561\\
50.4615384615385	0.11540951764325\\
50.5454545454545	0.117190029135643\\
50.6666666666667	0.117837487860149\\
50.7692307692308	0.118727743606345\\
50.8	0.119051472968598\\
50.9090909090909	0.120912916801554\\
51	0.121155713823244\\
51.0769230769231	0.121479443185497\\
51.2727272727273	0.122855292975073\\
51.3333333333333	0.123259954677889\\
51.3846153846154	0.123502751699579\\
51.5555555555556	0.123583684040142\\
51.6	0.123745548721269\\
51.6363636363636	0.125687924894788\\
51.6666666666667	0.125849789575915\\
51.6923076923077	0.126659112981547\\
52	0.129491744901262\\
52.3076923076923	0.130220135966332\\
52.3333333333333	0.130624797669149\\
52.3636363636364	0.132324376820978\\
52.4	0.132405309161541\\
52.4444444444444	0.132486241502104\\
52.6153846153846	0.133052767886047\\
52.6666666666667	0.13361929426999\\
52.7272727272727	0.135237941081256\\
52.9230769230769	0.135399805762383\\
53	0.136047264486889\\
53.0909090909091	0.137989640660408\\
53.2	0.138151505341535\\
53.2307692307692	0.138798964066041\\
53.3333333333333	0.138879896406604\\
53.4545454545455	0.140660407898996\\
53.5384615384615	0.140822272580123\\
53.6	0.141065069601813\\
53.6666666666667	0.142036257688572\\
53.7777777777778	0.142198122369699\\
53.8181818181818	0.144140498543218\\
53.8461538461538	0.144868889608288\\
54	0.145192618970541\\
54.1538461538462	0.14640660407899\\
54.1818181818182	0.148106183230819\\
54.2222222222222	0.148268047911946\\
54.3333333333333	0.148672709614762\\
54.4	0.148753641955325\\
54.4615384615385	0.149643897701522\\
54.5454545454545	0.152152800258983\\
54.6666666666667	0.152719326642926\\
54.7692307692308	0.153366785367433\\
54.8	0.153447717707996\\
54.9090909090909	0.155471026222078\\
55	0.156037552606021\\
55.0769230769231	0.156765943671091\\
55.2	0.156846876011654\\
55.2727272727273	0.158303658141793\\
55.3333333333333	0.159112981547426\\
55.3846153846154	0.159679507931369\\
55.5555555555556	0.159760440271932\\
55.6	0.159841372612496\\
55.6363636363636	0.161702816445451\\
55.6666666666667	0.162188410488831\\
55.6923076923077	0.162674004532211\\
56	0.167206215603755\\
56.3076923076923	0.167610877306572\\
56.3333333333333	0.168015539009388\\
56.3636363636364	0.170119779864033\\
56.4	0.170200712204597\\
56.6153846153846	0.171090967950793\\
56.6666666666667	0.171576561994173\\
56.7272727272727	0.174004532211071\\
56.8	0.174085464551635\\
56.9230769230769	0.175056652638394\\
57	0.175865976044027\\
57.0909090909091	0.178293946260926\\
57.2	0.178455810942052\\
57.2307692307692	0.179507931369375\\
57.3333333333333	0.180479119456134\\
57.4545454545455	0.181935901586274\\
57.5384615384615	0.182664292651343\\
57.6	0.18282615733247\\
57.6666666666667	0.183635480738103\\
57.8181818181818	0.186549044998381\\
57.8461538461538	0.187520233085141\\
58	0.188167691809647\\
58.1538461538462	0.188815150534153\\
58.1818181818182	0.191324053091615\\
58.3333333333333	0.192133376497248\\
58.4	0.192295241178375\\
58.4615384615385	0.193104564584008\\
58.5454545454545	0.195694399482033\\
58.6666666666667	0.196341858206539\\
58.7692307692308	0.197151181612172\\
58.8	0.197232113952735\\
58.9090909090909	0.199821948850761\\
59	0.200712204596957\\
59.0769230769231	0.201440595662026\\
59.2727272727273	0.204111362900615\\
59.3333333333333	0.204516024603431\\
59.3846153846154	0.205649077371317\\
59.5555555555556	0.205730009711881\\
59.6	0.205891874393007\\
59.6363636363636	0.208886370993849\\
59.6666666666667	0.209210100356102\\
59.6923076923077	0.210181288442862\\
60	0.214470702492716\\
60.3076923076923	0.215765619941728\\
60.3333333333333	0.216332146325671\\
60.3636363636364	0.219083845904823\\
60.4	0.219164778245386\\
60.6153846153846	0.221026222078342\\
60.6666666666667	0.221835545483975\\
60.7272727272727	0.224263515700874\\
60.8	0.224506312722563\\
60.8888888888889	0.22466817740369\\
60.9230769230769	0.225720297831013\\
61	0.226044027193266\\
61.0909090909091	0.228148268047912\\
61.2	0.228310132729038\\
61.2307692307692	0.229362253156361\\
61.3333333333333	0.229847847199741\\
61.4545454545455	0.233085140822272\\
61.5384615384615	0.234056328909032\\
61.6	0.234137261249595\\
61.6666666666667	0.234946584655228\\
61.7777777777778	0.235270314017481\\
61.8181818181818	0.23745548721269\\
61.8461538461538	0.238669472321139\\
61.8666666666667	0.238750404661702\\
62	0.239802525089025\\
62.1538461538462	0.240530916154095\\
62.1818181818182	0.24336354807381\\
62.3333333333333	0.243768209776626\\
62.4	0.243849142117189\\
62.4615384615385	0.244739397863386\\
62.5454545454545	0.247491097442537\\
62.6666666666667	0.24830042084817\\
62.7692307692308	0.249352541275493\\
62.9090909090909	0.251213985108449\\
63	0.252023308514082\\
63.0769230769231	0.252670767238588\\
63.2	0.252913564260278\\
63.2727272727273	0.255584331498866\\
63.3333333333333	0.256393654904499\\
63.3846153846154	0.257122045969569\\
63.6363636363636	0.259630948527031\\
63.6666666666667	0.260521204273227\\
63.6923076923077	0.26133052767886\\
64	0.265539009388151\\
64.3076923076923	0.26651019747491\\
64.3333333333333	0.2667529944966\\
64.3636363636364	0.268857235351246\\
64.4	0.268938167691809\\
64.4444444444444	0.269100032372936\\
64.6153846153846	0.270071220459695\\
64.6666666666667	0.270880543865328\\
64.7272727272727	0.273713175785043\\
64.8	0.273794108125606\\
64.8888888888889	0.273955972806733\\
64.9230769230769	0.275089025574619\\
65	0.276141146001942\\
65.0909090909091	0.278973777921657\\
65.1428571428571	0.27905471026222\\
65.2	0.279216574943347\\
65.2307692307692	0.280349627711233\\
65.3333333333333	0.280997086435739\\
65.4545454545455	0.283505988993201\\
65.5384615384615	0.284639041761087\\
65.6	0.28496277112334\\
65.6666666666667	0.285286500485594\\
65.7142857142857	0.285367432826157\\
65.8181818181818	0.289090320492068\\
65.8461538461538	0.289899643897701\\
66	0.290708967303334\\
66.1538461538462	0.29159922304953\\
66.1818181818182	0.294512787309809\\
66.3333333333333	0.295726772418258\\
66.4	0.295807704758821\\
66.4615384615385	0.296778892845581\\
66.5454545454545	0.299611524765296\\
66.6666666666667	0.300420848170929\\
66.7692307692308	0.302039494982195\\
66.8	0.302120427322758\\
66.9090909090909	0.305681450307543\\
67	0.306652638394302\\
67.0769230769231	0.308028488183878\\
67.2	0.308271285205568\\
67.2727272727273	0.31053739074134\\
67.3333333333333	0.311427646487536\\
67.3846153846154	0.312722563936549\\
67.6	0.312884428617675\\
67.6363636363636	0.317335707348656\\
67.6666666666667	0.317902233732599\\
67.6923076923077	0.319035286500485\\
68	0.324619617999352\\
68.3076923076923	0.325752670767238\\
68.3333333333333	0.326885723535124\\
68.3636363636364	0.329070896730333\\
68.4	0.32923276141146\\
68.4444444444444	0.329394626092586\\
68.6153846153846	0.330284881838782\\
68.6666666666667	0.330932340563289\\
68.7272727272727	0.334493363548074\\
68.8	0.334574295888637\\
68.9230769230769	0.33586921333765\\
69	0.336516672062156\\
69.0909090909091	0.339025574619618\\
69.2	0.339268371641308\\
69.2307692307692	0.340482356749757\\
69.3333333333333	0.341129815474263\\
69.4545454545455	0.344205244415668\\
69.5384615384615	0.345742958886371\\
69.6666666666667	0.34671414697313\\
69.8181818181818	0.350356102298478\\
69.8461538461538	0.351651019747491\\
70	0.352541275493687\\
70.1333333333333	0.35262220783425\\
70.1538461538462	0.3538361929427\\
70.1818181818182	0.357316283586921\\
70.3333333333333	0.35853026869537\\
70.4	0.358692133376497\\
70.4615384615385	0.359906118484946\\
70.5454545454545	0.362172224020718\\
70.6666666666667	0.362738750404662\\
70.7692307692308	0.364114600194237\\
70.9090909090909	0.367837487860149\\
71	0.368646811265782\\
71.0769230769231	0.369779864033668\\
71.2	0.369941728714794\\
71.2727272727273	0.37180317254775\\
71.3333333333333	0.372207834250566\\
71.3846153846154	0.373664616380705\\
71.5555555555556	0.374069278083522\\
71.6	0.374231142764649\\
71.6363636363636	0.377063774684364\\
71.6666666666667	0.37795403043056\\
71.6923076923077	0.379410812560699\\
72	0.385804467465199\\
72.3076923076923	0.387099384914212\\
72.3333333333333	0.388232437682098\\
72.3636363636364	0.391307866623503\\
72.4	0.391550663645193\\
72.5714285714286	0.391631595985756\\
72.6153846153846	0.392845581094205\\
72.6666666666667	0.393897701521528\\
72.7272727272727	0.396973130462933\\
72.8	0.397134995144059\\
72.9230769230769	0.397782453868566\\
73	0.398591777274199\\
73.0909090909091	0.40182907089673\\
73.2	0.401990935577857\\
73.2307692307692	0.403285853026869\\
73.3333333333333	0.404499838135319\\
73.4545454545455	0.408546455163483\\
73.5384615384615	0.409922304953059\\
73.6	0.410084169634186\\
73.6666666666667	0.410974425380382\\
73.8181818181818	0.41364519261897\\
73.8461538461538	0.415182907089673\\
74	0.416073162835869\\
74.1538461538462	0.417529944966008\\
74.1818181818182	0.421576561994173\\
74.3333333333333	0.422304953059242\\
74.4	0.422385885399806\\
74.4615384615385	0.423842667529945\\
74.5454545454545	0.427241825833603\\
74.6666666666667	0.428293946260926\\
74.7692307692308	0.430640984137261\\
74.8	0.431045645840077\\
74.9090909090909	0.434282939462609\\
75	0.435173195208805\\
75.0769230769231	0.436387180317255\\
75.2	0.436710909679508\\
75.2727272727273	0.440191000323729\\
75.3333333333333	0.440838459048236\\
75.3846153846154	0.442214308837812\\
75.5555555555556	0.442376173518938\\
75.6	0.442538038200065\\
75.6363636363636	0.44464227905471\\
75.6666666666667	0.445775331822596\\
75.6923076923077	0.447636775655552\\
76	0.452654580770476\\
76.3076923076923	0.453625768857235\\
76.3333333333333	0.454435092262868\\
76.3636363636364	0.458077047588216\\
76.5714285714286	0.458157979928779\\
76.6153846153846	0.460019423761735\\
76.6666666666667	0.460747814826804\\
76.7272727272727	0.46358044674652\\
76.8	0.463904176108773\\
76.8888888888889	0.463985108449336\\
76.9230769230769	0.464956296536095\\
77	0.466332146325671\\
77.0909090909091	0.470459695694399\\
77.2	0.470540628034962\\
77.2307692307692	0.471997410165102\\
77.3333333333333	0.473049530592424\\
77.4545454545455	0.476448688896082\\
77.5384615384615	0.477905471026222\\
77.6	0.478067335707348\\
77.6666666666667	0.478957591453544\\
77.7777777777778	0.479119456134671\\
77.8181818181818	0.482599546778892\\
77.8461538461538	0.484541922952411\\
78	0.485917772741987\\
78.1538461538462	0.487212690191\\
78.1818181818182	0.490369051472968\\
78.2222222222222	0.490449983813531\\
78.3333333333333	0.491663968921981\\
78.4615384615385	0.493282615733247\\
78.5454545454545	0.496600841696341\\
78.6666666666667	0.497248300420848\\
78.7692307692308	0.498219488507607\\
78.8	0.498381353188734\\
78.9090909090909	0.501537714470702\\
79	0.502508902557462\\
79.0769230769231	0.503399158303658\\
79.2	0.503641955325348\\
79.2727272727273	0.507202978310132\\
79.3333333333333	0.507850437034639\\
79.3846153846154	0.508497895759145\\
79.6	0.508578828099708\\
79.6363636363636	0.51181612172224\\
79.6666666666667	0.512868242149563\\
79.6923076923077	0.514001294917449\\
79.7142857142857	0.514082227258012\\
80	0.519585626416316\\
80.3076923076923	0.520637746843638\\
80.3333333333333	0.521366137908708\\
80.3636363636364	0.525736484299126\\
80.6153846153846	0.526950469407575\\
80.6666666666667	0.528083522175461\\
80.7272727272727	0.530673357073486\\
80.8	0.530835221754613\\
80.8888888888889	0.530916154095176\\
80.9230769230769	0.531806409841372\\
81	0.532858530268695\\
81.0909090909091	0.536014891550663\\
81.2	0.536095823891227\\
81.2307692307692	0.536986079637423\\
81.3333333333333	0.537795403043056\\
81.4545454545455	0.540628034962771\\
81.5384615384615	0.541680155390094\\
81.6	0.541761087730657\\
81.6666666666667	0.543056005179669\\
81.7142857142857	0.543136937520233\\
81.8181818181818	0.546212366461638\\
81.8461538461538	0.54799287795403\\
82	0.54896406604079\\
82.1538461538462	0.550178051149239\\
82.1818181818182	0.55365814179346\\
82.3333333333333	0.55462932988022\\
82.4	0.554791194561346\\
82.4615384615385	0.556571706053739\\
82.5454545454545	0.559485270314017\\
82.6666666666667	0.560375526060213\\
82.7692307692308	0.562156037552606\\
82.9090909090909	0.565555195856264\\
83	0.566283586921333\\
83.0769230769231	0.567335707348656\\
83.1111111111111	0.56741663968922\\
83.2	0.567578504370346\\
83.2727272727273	0.570653933311751\\
83.3333333333333	0.5718679184202\\
83.3846153846154	0.573486565231466\\
83.6363636363636	0.576319197151181\\
83.6666666666667	0.577128520556814\\
83.6923076923077	0.578666235027517\\
84	0.585059889932017\\
84.3076923076923	0.585869213337649\\
84.3333333333333	0.587649724830042\\
84.3636363636364	0.59007769504694\\
84.4	0.590158627387504\\
84.6153846153846	0.591210747814826\\
84.6666666666667	0.591858206539333\\
84.7272727272727	0.595581094205244\\
84.8	0.595742958886371\\
84.9230769230769	0.59671414697313\\
85	0.597604402719326\\
85.0909090909091	0.601084493363548\\
85.2	0.601165425704111\\
85.2307692307692	0.60286500485594\\
85.3333333333333	0.60335059889932\\
85.4545454545455	0.606587892521851\\
85.5384615384615	0.607478148268047\\
85.6	0.607640012949174\\
85.6666666666667	0.60828747167368\\
85.7777777777778	0.608368404014244\\
85.8181818181818	0.611524765296212\\
85.8461538461538	0.612576885723535\\
86	0.613143412107478\\
86.1538461538462	0.614600194237617\\
86.1818181818182	0.617675623179022\\
86.3333333333333	0.618404014244091\\
86.4	0.618484946584655\\
86.4615384615385	0.620184525736484\\
86.5454545454545	0.623259954677889\\
86.6666666666667	0.623826481061832\\
86.7692307692308	0.624878601489155\\
86.8	0.625283263191971\\
86.9090909090909	0.62795403043056\\
87	0.628601489155066\\
87.0769230769231	0.629491744901262\\
87.1111111111111	0.629572677241825\\
87.2	0.629896406604078\\
87.2727272727273	0.632000647458724\\
87.3333333333333	0.632971835545483\\
87.3846153846154	0.634347685335059\\
87.6	0.634509550016186\\
87.6363636363636	0.637827775979281\\
87.6666666666667	0.638879896406603\\
87.6923076923077	0.640012949174489\\
88	0.644383295564907\\
88.3076923076923	0.64494982194885\\
88.3333333333333	0.64543541599223\\
88.3636363636364	0.648915506636451\\
88.4	0.648996438977015\\
88.6153846153846	0.650210424085464\\
88.6666666666667	0.650534153447717\\
88.7272727272727	0.653204920686306\\
88.8	0.653366785367432\\
88.9230769230769	0.654499838135318\\
89	0.655390093881514\\
89.0909090909091	0.657818064098413\\
89.2	0.657898996438976\\
89.2307692307692	0.659274846228552\\
89.3333333333333	0.659760440271932\\
89.4545454545455	0.662835869213337\\
89.5384615384615	0.663968921981223\\
89.6	0.66413078666235\\
89.6666666666667	0.665101974749109\\
89.7777777777778	0.665182907089672\\
89.8181818181818	0.668420200712204\\
89.8461538461538	0.67003884752347\\
89.8666666666667	0.670119779864033\\
90	0.671576561994172\\
90.1538461538462	0.672466817740368\\
90.1818181818182	0.674651990935577\\
90.3333333333333	0.675380382000647\\
90.4	0.675542246681773\\
90.4615384615385	0.676513434768533\\
90.5454545454545	0.678941404985431\\
90.6666666666667	0.679912593072191\\
90.7692307692308	0.68112657818064\\
90.8	0.68136937520233\\
90.9090909090909	0.684444804143735\\
91	0.685254127549368\\
91.0769230769231	0.686306247976691\\
91.2727272727273	0.689948203302039\\
91.3333333333333	0.690595662026545\\
91.3846153846154	0.691971511816121\\
91.6363636363636	0.695046940757526\\
91.6666666666667	0.696099061184849\\
91.6923076923077	0.697717707996115\\
92	0.702007122045969\\
92.3076923076923	0.703059242473292\\
92.3333333333333	0.703787633538361\\
92.3636363636364	0.707105859501456\\
92.4	0.707267724182583\\
92.6153846153846	0.707915182907089\\
92.6666666666667	0.708805438653285\\
92.7272727272727	0.711152476529621\\
92.8	0.711395273551311\\
92.9230769230769	0.712285529297507\\
93	0.71309485270314\\
93.0909090909091	0.715765619941728\\
93.1428571428571	0.715846552282291\\
93.2	0.715927484622855\\
93.2307692307692	0.716817740369051\\
93.3333333333333	0.717869860796374\\
93.4545454545455	0.720540628034962\\
93.5	0.720621560375525\\
93.5384615384615	0.721269019100032\\
93.6	0.721349951440595\\
93.6666666666667	0.721835545483975\\
93.7142857142857	0.721916477824538\\
93.8181818181818	0.724344448041437\\
93.8461538461538	0.725315636128196\\
94	0.726044027193266\\
94.1538461538462	0.727096147620589\\
94.1818181818182	0.729362253156361\\
94.3333333333333	0.729928779540304\\
94.4	0.730171576561994\\
94.4615384615385	0.731466494011006\\
94.5454545454545	0.733732599546778\\
94.6666666666667	0.734541922952411\\
94.7692307692308	0.735189381676918\\
94.8	0.735270314017481\\
94.9090909090909	0.738426675299449\\
95	0.738912269342829\\
95.0769230769231	0.739883457429588\\
95.2	0.739964389770152\\
95.2727272727273	0.74263515700874\\
95.3333333333333	0.74287795403043\\
95.3846153846154	0.744172871479443\\
95.6	0.744334736160569\\
95.6363636363636	0.746438977015215\\
95.6666666666667	0.746843638718031\\
95.6923076923077	0.747733894464227\\
95.7142857142857	0.747814826804791\\
96	0.752670767238588\\
96.3076923076923	0.754046617028164\\
96.3333333333333	0.754855940433797\\
96.3636363636364	0.757526707672385\\
96.4444444444444	0.757607640012949\\
96.6153846153846	0.759064422143088\\
96.6666666666667	0.759226286824214\\
96.7272727272727	0.76181612172224\\
96.8	0.76205891874393\\
96.9230769230769	0.763272903852379\\
97	0.763596633214632\\
97.0909090909091	0.765781806409841\\
97.2	0.765943671090968\\
97.2307692307692	0.766672062156037\\
97.3333333333333	0.766833926837164\\
97.4545454545455	0.769261897054062\\
97.5384615384615	0.770071220459695\\
97.6	0.770152152800259\\
97.6666666666667	0.771042408546455\\
97.8181818181818	0.772984784719974\\
97.8461538461538	0.773713175785043\\
98	0.774198769828423\\
98.1538461538462	0.774765296212366\\
98.1818181818182	0.777355131110391\\
98.2857142857143	0.777436063450955\\
98.3333333333333	0.778164454516024\\
98.4615384615385	0.77905471026222\\
98.5454545454545	0.781725477500809\\
98.6666666666667	0.782049206863062\\
98.7692307692308	0.782777597928132\\
98.9090909090909	0.785286500485594\\
99	0.78569116218841\\
99.0769230769231	0.786338620912916\\
99.2	0.78641955325348\\
99.2727272727273	0.789009388151505\\
99.3333333333333	0.789737779216575\\
99.3846153846154	0.790789899643897\\
99.6	0.790951764325024\\
99.6363636363636	0.792651343476853\\
99.6666666666667	0.79281320815798\\
99.6923076923077	0.793460666882486\\
100	0.797669148591777\\
100.307692307692	0.798073810294593\\
100.333333333333	0.798883133700226\\
100.363636363636	0.800663645192619\\
100.4	0.800825509873745\\
100.615384615385	0.801796697960505\\
100.666666666667	0.802282292003884\\
100.727272727273	0.80462932988022\\
100.888888888889	0.804710262220783\\
100.923076923077	0.805843314988669\\
101	0.806247976691486\\
101.090909090909	0.807866623502751\\
101.2	0.807947555843315\\
101.230769230769	0.808514082227258\\
101.333333333333	0.809323405632891\\
101.454545454545	0.811427646487536\\
101.538461538462	0.812398834574296\\
101.666666666667	0.812803496277112\\
101.818181818182	0.815069601812884\\
101.846153846154	0.815555195856264\\
102	0.81620265458077\\
102.153846153846	0.81644545160246\\
102.181818181818	0.818468760116542\\
102.222222222222	0.818549692457106\\
102.333333333333	0.818954354159922\\
102.4	0.819116218841049\\
102.461538461538	0.819682745224992\\
102.545454545455	0.822029783101327\\
102.666666666667	0.822515377144707\\
102.769230769231	0.823243768209776\\
102.909090909091	0.825267076723858\\
103	0.826238264810618\\
103.076923076923	0.826804791194561\\
103.111111111111	0.826885723535124\\
103.2	0.827047588216251\\
103.272727272727	0.829637423114276\\
103.333333333333	0.830203949498219\\
103.384615384615	0.830932340563289\\
103.6	0.831094205244415\\
103.636363636364	0.833441243120751\\
103.666666666667	0.834331498866947\\
103.692307692308	0.834978957591453\\
104	0.839268371641308\\
104.307692307692	0.84007769504694\\
104.333333333333	0.840644221430883\\
104.363636363636	0.842343800582713\\
104.4	0.842424732923276\\
104.615384615385	0.843314988669472\\
104.666666666667	0.843800582712852\\
104.727272727273	0.845904823567497\\
104.8	0.845985755908061\\
104.923076923077	0.846390417610877\\
105	0.846795079313693\\
105.090909090909	0.848494658465523\\
105.2	0.848575590806086\\
105.230769230769	0.849465846552282\\
105.333333333333	0.849789575914535\\
105.454545454545	0.851812884428617\\
105.538461538462	0.85237941081256\\
105.6	0.852460343153124\\
105.666666666667	0.85286500485594\\
105.818181818182	0.855373907413402\\
105.846153846154	0.856102298478472\\
106	0.856506960181288\\
106.153846153846	0.857397215927484\\
106.181818181818	0.85877306571706\\
106.285714285714	0.858853998057624\\
106.333333333333	0.859177727419877\\
106.4	0.85925865976044\\
106.461538461538	0.860148915506636\\
106.545454545455	0.862576885723535\\
106.666666666667	0.862819682745225\\
106.769230769231	0.863467141469731\\
106.909090909091	0.86565231466494\\
107	0.865976044027193\\
107.076923076923	0.866785367432826\\
107.111111111111	0.866866299773389\\
107.272727272727	0.868323081903528\\
107.333333333333	0.868646811265781\\
107.384615384615	0.868970540628035\\
107.636363636364	0.870993849142117\\
107.666666666667	0.871155713823243\\
107.692307692308	0.871479443185497\\
108	0.873826481061832\\
108.307692307692	0.874473939786338\\
108.333333333333	0.874797669148591\\
108.363636363636	0.875930721916477\\
108.4	0.876092586597604\\
108.615384615385	0.876659112981547\\
108.666666666667	0.877144707024927\\
108.727272727273	0.878925218517319\\
108.8	0.879087083198446\\
108.923076923077	0.879572677241826\\
109	0.880058271285205\\
109.090909090909	0.881838782777598\\
109.230769230769	0.882324376820977\\
109.333333333333	0.882486241502104\\
109.454545454545	0.884266752994496\\
109.538461538462	0.884833279378439\\
109.666666666667	0.885237941081256\\
109.818181818182	0.886209129168015\\
109.846153846154	0.886613790870832\\
110	0.886937520233085\\
110.153846153846	0.887261249595338\\
110.181818181818	0.888718031725477\\
110.222222222222	0.88879896406604\\
110.333333333333	0.889122693428294\\
110.4	0.88928455810942\\
110.461538461538	0.889365490449983\\
110.545454545455	0.890822272580123\\
110.666666666667	0.890984137261249\\
110.769230769231	0.891226934282939\\
110.8	0.891307866623502\\
110.909090909091	0.892845581094205\\
111	0.893007445775332\\
111.076923076923	0.893493039818711\\
111.272727272727	0.89494982194885\\
111.333333333333	0.895273551311104\\
111.384615384615	0.89592101003561\\
111.636363636364	0.897620589187439\\
111.666666666667	0.897944318549692\\
111.692307692308	0.898429912593072\\
112	0.900210424085464\\
112.307692307692	0.900615085788281\\
112.333333333333	0.900776950469407\\
112.363636363636	0.90182907089673\\
112.4	0.901910003237293\\
112.615384615385	0.902476529621236\\
112.666666666667	0.902800258983489\\
112.727272727273	0.904014244091939\\
112.923076923077	0.904418905794755\\
113	0.904580770475882\\
113.090909090909	0.905875687924894\\
113.2	0.905956620265458\\
113.230769230769	0.906361281968274\\
113.333333333333	0.906523146649401\\
113.454545454545	0.908141793460667\\
113.666666666667	0.908384590482356\\
113.818181818182	0.910246034315312\\
114	0.910812560699255\\
114.153846153846	0.911136290061508\\
114.181818181818	0.912026545807704\\
114.333333333333	0.912350275169958\\
114.461538461538	0.912512139851084\\
114.545454545455	0.914211719002913\\
114.666666666667	0.914535448365166\\
114.769230769231	0.914778245386856\\
114.8	0.915021042408546\\
114.909090909091	0.916315959857559\\
115	0.916477824538685\\
115.076923076923	0.916639689219812\\
115.272727272727	0.917772741987698\\
115.333333333333	0.917853674328261\\
115.384615384615	0.918015539009388\\
115.6	0.918096471349951\\
115.636363636364	0.91955325348009\\
115.666666666667	0.919715118161217\\
115.692307692308	0.91979605050178\\
116	0.921576561994173\\
116.307692307692	0.921819359015863\\
116.333333333333	0.922143088378116\\
116.363636363636	0.923599870508255\\
116.615384615385	0.923761735189381\\
116.727272727273	0.924975720297831\\
116.923076923077	0.925299449660084\\
117	0.92546131434121\\
117.090909090909	0.92667529944966\\
117.230769230769	0.927241825833603\\
117.333333333333	0.927484622855293\\
117.454545454545	0.928860472644869\\
117.538461538462	0.929426999028812\\
117.6	0.929507931369375\\
117.666666666667	0.929831660731628\\
117.818181818182	0.931450307542894\\
117.846153846154	0.93161217222402\\
118	0.931693104564584\\
118.153846153846	0.93185496924571\\
118.181818181818	0.933230819035286\\
118.333333333333	0.933554548397539\\
118.4	0.933635480738103\\
118.461538461538	0.933797345419229\\
118.545454545455	0.934444804143736\\
118.666666666667	0.934849465846552\\
118.909090909091	0.936225315636128\\
119	0.936306247976691\\
119.076923076923	0.936629977338944\\
119.2	0.936710909679508\\
119.272727272727	0.93776303010683\\
119.384615384615	0.938329556490774\\
119.636363636364	0.939624473939786\\
119.666666666667	0.939786338620913\\
119.692307692308	0.940433797345419\\
120	0.941485917772742\\
120.307692307692	0.941647782453868\\
120.333333333333	0.941809647134995\\
120.363636363636	0.942538038200065\\
120.615384615385	0.942618970540628\\
120.727272727273	0.943752023308514\\
120.923076923077	0.943994820330204\\
121	0.94415668501133\\
121.090909090909	0.945289737779216\\
121.2	0.94537067011978\\
121.230769230769	0.945532534800906\\
121.333333333333	0.945775331822596\\
121.454545454545	0.946908384590482\\
121.538461538462	0.947151181612172\\
121.6	0.947232113952735\\
121.666666666667	0.947313046293299\\
121.818181818182	0.947879572677242\\
121.846153846154	0.948041437358368\\
122	0.948122369698931\\
122.153846153846	0.948284234380058\\
122.181818181818	0.949255422466818\\
122.333333333333	0.949498219488507\\
122.461538461538	0.949660084169634\\
122.545454545455	0.9512787309809\\
122.666666666667	0.95152152800259\\
122.769230769231	0.951683392683716\\
122.909090909091	0.952573648429912\\
123	0.952654580770476\\
123.076923076923	0.952735513111039\\
123.272727272727	0.953949498219488\\
123.333333333333	0.954030430560052\\
123.636363636364	0.954516024603431\\
123.666666666667	0.954596956943995\\
123.692307692308	0.954758821625121\\
124	0.956296536095824\\
124.307692307692	0.956620265458077\\
124.363636363636	0.957348656523146\\
124.4	0.95742958886371\\
124.615384615385	0.957591453544836\\
124.666666666667	0.9576723858854\\
124.727272727273	0.958643573972159\\
124.923076923077	0.958805438653286\\
125.090909090909	0.959857559080609\\
125.230769230769	0.960100356102298\\
125.454545454545	0.960909679507931\\
125.818181818182	0.961395273551311\\
125.846153846154	0.961638070573001\\
126	0.961880867594691\\
126.181818181818	0.962690191000324\\
126.333333333333	0.96285205568145\\
126.545454545455	0.963742311427646\\
126.909090909091	0.964146973130463\\
127	0.964389770152153\\
127.076923076923	0.964470702492716\\
127.272727272727	0.965199093557786\\
127.333333333333	0.965280025898349\\
127.384615384615	0.965360958238912\\
127.636363636364	0.965846552282292\\
127.666666666667	0.966008416963419\\
127.692307692308	0.966170281644545\\
128	0.966655875687925\\
128.307692307692	0.966817740369051\\
128.333333333333	0.967060537390741\\
128.363636363636	0.967303334412431\\
128.666666666667	0.967384266752994\\
128.727272727273	0.968112657818064\\
128.923076923077	0.968274522499191\\
129	0.968436387180317\\
129.090909090909	0.969083845904824\\
129.230769230769	0.969164778245387\\
129.333333333333	0.96924571058595\\
129.454545454545	0.96997410165102\\
129.818181818182	0.97021689867271\\
129.846153846154	0.970297831013273\\
130	0.970378763353836\\
130.153846153846	0.970540628034963\\
130.181818181818	0.971188086759469\\
130.333333333333	0.971269019100032\\
130.461538461538	0.971430883781159\\
130.545454545455	0.971754613143412\\
130.666666666667	0.971835545483975\\
130.769230769231	0.971997410165102\\
130.909090909091	0.972159274846229\\
131	0.972240207186792\\
131.076923076923	0.972402071867918\\
131.2	0.972483004208482\\
131.272727272727	0.972644868889608\\
131.384615384615	0.972725801230171\\
131.555555555556	0.972806733570735\\
131.636363636364	0.973211395273551\\
131.692307692308	0.973292327614115\\
132	0.974425380382001\\
132.307692307692	0.974506312722564\\
132.333333333333	0.974587245063127\\
132.363636363636	0.974830042084817\\
132.4	0.97491097442538\\
132.615384615385	0.975072839106507\\
132.666666666667	0.97515377144707\\
132.727272727273	0.975720297831013\\
133.090909090909	0.976286824214956\\
133.454545454545	0.977015215280026\\
133.666666666667	0.977096147620589\\
133.818181818182	0.977338944642279\\
134	0.977500809323406\\
134.181818181818	0.977743606345095\\
134.333333333333	0.977824538685659\\
134.461538461538	0.977905471026222\\
134.545454545455	0.978552929750728\\
134.666666666667	0.978633862091292\\
134.909090909091	0.979281320815798\\
135.076923076923	0.979443185496925\\
135.2	0.979524117837488\\
135.272727272727	0.979847847199741\\
135.333333333333	0.979928779540304\\
135.384615384615	0.980009711880867\\
135.636363636364	0.980333441243121\\
135.666666666667	0.980414373583684\\
135.692307692308	0.980576238264811\\
136	0.981142764648754\\
136.333333333333	0.981223696989317\\
136.363636363636	0.981952088054386\\
136.615384615385	0.98203302039495\\
136.727272727273	0.98251861443833\\
137.090909090909	0.983085140822272\\
137.333333333333	0.983327937843962\\
137.428571428571	0.983408870184526\\
137.454545454545	0.983813531887342\\
137.538461538462	0.983894464227905\\
137.818181818182	0.984380058271285\\
138	0.984460990611848\\
138.181818181818	0.985270314017481\\
138.545454545455	0.985513111039171\\
138.666666666667	0.985674975720298\\
138.909090909091	0.985998705082551\\
139	0.986079637423114\\
139.2	0.986160569763677\\
139.272727272727	0.986646163807057\\
139.384615384615	0.986727096147621\\
139.636363636364	0.987050825509874\\
140	0.987293622531564\\
140.307692307692	0.987374554872127\\
140.363636363636	0.987779216574943\\
140.727272727273	0.98818387827776\\
141.090909090909	0.98842667529945\\
141.230769230769	0.988507607640013\\
141.454545454545	0.988993201683393\\
141.6	0.989074134023956\\
141.818181818182	0.989397863386209\\
142.181818181818	0.989559728067336\\
142.333333333333	0.989640660407899\\
142.461538461538	0.989721592748462\\
142.545454545455	0.989883457429589\\
142.8	0.989964389770152\\
142.909090909091	0.990207186791842\\
143.076923076923	0.990288119132405\\
143.272727272727	0.990449983813532\\
143.384615384615	0.990530916154095\\
143.636363636364	0.990935577856912\\
143.692307692308	0.991016510197475\\
144	0.991259307219165\\
144.363636363636	0.991502104240855\\
144.727272727273	0.991583036581418\\
145.090909090909	0.991744901262544\\
145.454545454545	0.992230495305924\\
145.818181818182	0.992797021689867\\
146.153846153846	0.992877954030431\\
146.181818181818	0.992958886370994\\
146.545454545455	0.993282615733247\\
146.909090909091	0.993444480414374\\
147.272727272727	0.993687277436063\\
147.636363636364	0.994011006798317\\
147.692307692308	0.99409193913888\\
148	0.994172871479443\\
148.307692307692	0.994253803820006\\
148.363636363636	0.994496600841696\\
148.727272727273	0.994658465522823\\
149.454545454545	0.994739397863386\\
149.818181818182	0.994982194885076\\
150.181818181818	0.995224991906766\\
150.545454545455	0.995386856587892\\
150.666666666667	0.995629653609582\\
150.909090909091	0.995710585950146\\
151.636363636364	0.995872450631272\\
152	0.996034315312399\\
152.363636363636	0.996115247652962\\
152.727272727273	0.996358044674652\\
153.454545454545	0.996438977015215\\
153.818181818182	0.996519909355779\\
154.181818181818	0.996762706377468\\
154.545454545455	0.996924571058595\\
154.909090909091	0.997005503399158\\
155.272727272727	0.997167368080285\\
156	0.997248300420848\\
156.363636363636	0.997410165101975\\
158.545454545455	0.997572029783101\\
159.636363636364	0.997652962123665\\
161.090909090909	0.997733894464228\\
162.545454545455	0.997814826804791\\
164	0.997895759145354\\
164.727272727273	0.998057623826481\\
166.181818181818	0.998138556167044\\
166.545454545455	0.998219488507608\\
167.272727272727	0.998300420848171\\
167.636363636364	0.998381353188734\\
168.363636363636	0.998462285529297\\
169.090909090909	0.998543217869861\\
169.666666666667	0.998624150210424\\
170.181818181818	0.998705082550987\\
170.909090909091	0.998786014891551\\
171.272727272727	0.998866947232114\\
172	0.999028811913241\\
172.727272727273	0.999190676594367\\
173.818181818182	0.99927160893493\\
175.272727272727	0.999352541275494\\
177.090909090909	0.999433473616057\\
178.909090909091	0.999595338297183\\
180.727272727273	0.999676270637747\\
182.545454545455	0.99975720297831\\
188.363636363636	0.999838135318873\\
194.545454545455	0.999919067659437\\
198.8	1\\
};
\addlegendentry{\texttt{sched-slicing}}s

\end{axis}
\end{tikzpicture}%
